Higher-Form Subsystem Symmetry Breaking: Subdimensional Criticality and Fracton Phase Transitions

Subsystem symmetry has emerged as a powerful organizing principle for unconventional quantum phases of matter, most prominently fracton topological orders. Here, we focus on a special subclass of such symmetries, known as higher-form subsystem symmetries, which allow us to adapt tools from the study of conventional topological phases to the fracton setting. We demonstrate that certain transitions out of familiar fracton phases, including the X-cube model, can be understood in terms of the spontaneous breaking of higher-form subsystem symmetries. We find simple pictures for these seemingly complicated fracton topological phase transitions by relating them in an exact manner, via gauging, to spontaneous higher-form subsystem symmetry breaking phase transitions of decoupled stacks of lower-dimensional models. We harness this perspective to construct a sequence of unconventional subdimensional critical points in two and three spatial dimensions based on the stacking and gauging of canonical models with higher-form symmetry. Through numerous examples, we illustrate the ubiquity of coupled layer constructions in theories with higher-form subsystem symmetries.

==> tikz/GTLtable.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
% \usepackage{standalone}
\usetikzlibrary{3d}
\usepackage{booktabs}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{#1}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{#1}{0}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{#1}{1}}%
  \tikz@canvas@is@plane
}
\tikzoption{canvas is yz plane at x}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{#1}{0}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{#1}{0}{1}}%
  \def\tikz@plane@y{\pgfpointxyz{#1}{1}{0}}%
  \tikz@canvas@is@plane
}
\makeatother
\begin{document}
\begingroup
% \setlength{\tabcolsep}{40pt} % Default value: 6pt
\renewcommand{\arraystretch}{4.3}
% \begin{small}
\begin{tabular}{c|c|c|c}
\multicolumn{2}{c|}{Boundary operator} & \multicolumn{2}{c}{Effective operator} \\
\toprule
    $\mathbf{X}_{p_\partial}$ & 
\begin{tikzpicture}[baseline=2.5ex]
\draw (-.25,0,-1) -- (.25,0,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\draw (0,-.25,0) -- (0,1,0);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (0,0,-1.25) -- (0,0,.25);
\node at (0,.5,-.5) {$\scriptstyle p_\partial$};
\end{tikzpicture}
& $\underline{\mathbf{X}}_{\underline{e}}$ & \begin{tikzpicture}[baseline=-1.2ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (-.3,1.3/2+.2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (-.3,-1.3/2+.2);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2,0) {$\mathbf{X}$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\end{tikzpicture} \\
%
%
%
%
%
%
%
%
%
%
%
%
$\displaystyle \prod_{p\in c_\partial} \mathbf{Z}_p$ & 
\begin{tikzpicture}[scale=1,fill opacity=0.4,line cap=round,line join=round,baseline=3.5ex]
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\fill[yellow!95] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\fill[yellow!95] (1,0,0) -- (1,0,-1) -- (1,1,-1) -- (1,1,0);
\fill[yellow!95] (1,0,-1) -- (1,1,-1) -- (0,1,-1) -- (0,0,-1);
\fill[yellow!95] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
\fill[yellow!95] (1,0,0) -- (1,0,-1) -- (0,0,-1) -- (0,0,0);
% \fill[yellow!95] (1,1,0) -- (1,1,-1) -- (0,1,-1) -- (0,1,0);
\draw (-.25,0,0) -- (1.25,0,0);
% \draw (-.25,1,0) -- (1.25,1,0);
% \draw (-.25,1,-1) -- (1.25,1,-1);
\draw (0,-.25,0) -- (0,1,0);
\draw (1,-.25,0) -- (1,1,0);
\draw (1,-.25,-1) -- (1,1,-1);
% \draw (0,1,-1.25) -- (0,1,.25);
\draw (1,0,-1.25) -- (1,0,.25);
% \draw (1,1,-1.25) -- (1,1,.25);
\end{tikzpicture}
& $\displaystyle \prod_{\underline{e}\in \underline{p} }\underline{\mathbf{Z}}_{\underline{e}}$ 
&
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
\draw (-1,1.3/2) -- (1,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (1,1.3/2+.2);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,1) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (0,1.3/2) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (0,-1.3/2) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (1.3/2,0) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (-1.3/2,0) {$\mathbf{Z}$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
\node at (0,0) {$p$};
\end{tikzpicture}\\
%
%
%
%
%
%
%
%
%
%
%
%
%
%
$\displaystyle \prod_{\mu_1\mu_2 || e_\partial}\mathbf{X}_{e_\partial}^{\mu_1\mu_2}\left(\prod_{p_\partial\in e_\partial}\mathbf{X}_{p_\partial}\right)$ &
\begin{tikzpicture}[scale=1,baseline=-4ex]
%
\draw (-1,-1,-.25) -- (-1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (-.25,-1,-1) -- (.25,-1,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (-1,-1,0) -- (-1,0,0);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (0,-1,-1) -- (0,0,-1);
\draw (.25,-1,0) -- (-1.25,-1,0);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (0,-1,1) -- (0,0,1);
\draw (0,-1,.25) -- (0,-1,-1.25);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (1,-1,0) -- (1,0,0);
\draw (0,-1,0) -- (1.25,-1,0);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1.25,0) -- (0,0,0);
\draw (1,-1.25,0) -- (1,0,0);
\draw (0,-1.25,0) -- (0,0,0);
\draw (-1,-1.25,0) -- (-1,0,0);
\draw (0,-1,0) -- (0,-1,1.25);
\draw (-.25,-1,1) -- (.25,-1,1);
\draw (0,-1.25,0) -- (0,0,0);
\draw (0,-1.25,1) -- (0,0,1);
\draw (0,-1.25,-1) -- (0,0,-1);
\draw[green, line width=.75mm] (0.04,-1,0) -- (0.04,0,0);
\draw[blue, line width=.75mm] (-0.04,-1,0) -- (-0.04,0,0);
\end{tikzpicture}
&
$\displaystyle \underline{\mathbf{X}}^{\mathrm{x}}_{\underline{v}}\underline{\mathbf{X}}^{\mathrm{y}}_{\underline{v}}\prod_{\underline{e}\in\underline{v}}\underline{\mathbf{X}}_{\underline{e}}$ &
 \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \draw[dashed,medium-gray] (-1,.25) -- (1,.25);
    \draw[dashed,medium-gray] (.25,-1)--(.25,1);
  \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (0,-.68) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (.68,0) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (-.68,0) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (0,.68) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (.2,-.2) {$\mathbf{X}$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (-.2,.2) {$\mathbf{X}$};
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}\\
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
$A^{\mathrm{xz}}_{v_\partial},
     A^{\mathrm{yz}}_{v_\partial}$ &
\begin{tikzpicture}[baseline=1ex]
\draw (0,0,-.25) -- (0,0,.25);
\draw (-.25,0,0) -- (.25,0,0);
\draw[green,line width=.5mm] (0,0,0) -- (0,1,0);
\node at (0.14,1-.15,0) {$\scriptstyle v_\partial$};
\end{tikzpicture},
\begin{tikzpicture}[baseline=1ex]
\draw (0,0,-.25) -- (0,0,.25);
\draw (-.25,0,0) -- (.25,0,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\node at (0.14,1-.15,0) {$\scriptstyle v_\partial$};
\end{tikzpicture}
&
$\underline{\mathbf{X}}^{\mathrm{x}}_{\underline{v}}, \underline{\mathbf{X}}^{\mathrm{y}}_{\underline{v}}$
&
\begin{tikzpicture}[baseline=-2.5ex]
 \definecolor{light-gray}{gray}{.95}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (3.65,.85) rectangle (5.35,-.85);
\definecolor{medium-gray}{gray}{.6}
\draw (3.75,0) -- (5.25,0);
\draw[medium-gray,dashed] (3.75,.2 ) -- (5.25, .2);
\draw (4.5,.75) -- (4.5,-.75);
\filldraw[fill=white, draw=black] (4.5,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (4.5,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (4,0) circle (.07cm);
\filldraw[fill=white, draw=black] (5,0) circle (.07cm);
\draw[medium-gray,dashed] (4.7,.75) -- (4.7,-.75);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (4.3,.2) {$\mathbf{X}$};
\filldraw[fill=black, draw=black] (4.7,-.2) circle (.07cm);
\node[] at (4.23,-.18) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture},
\begin{tikzpicture}[baseline=-2.5ex]
    \definecolor{light-gray}{gray}{.95}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (8.65,.85) rectangle (10.35,-.85);
\definecolor{medium-gray}{gray}{.6}
\draw (8.75,0) -- (10.25,0);
\draw[medium-gray,dashed] (8.75,.2) -- (10.25,.2);
\draw (9.5,.75) -- (9.5,-.75);
\filldraw[fill=white, draw=black] (9.5,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (9.5,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (9,0) circle (.07cm);
\filldraw[fill=white, draw=black] (10,0) circle (.07cm);
\draw[medium-gray,dashed] (9.7,.75) -- (9.7,-.75);
\filldraw[fill=black, draw=black] (9.3,.2) circle (.07cm);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (9.7,-.2) {$\mathbf{X}$};
\node[] at (9.23,-.18) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}\\
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
$\mathbf{Z}_{p_\partial}B_{p_\partial} \  \ (p_\partial||\mathrm{xz})$ 
& \begin{tikzpicture}[baseline=-5ex]
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,0,0);
\draw (1,-1.25,0) -- (1,0,0);
\fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p_\partial$};
\end{tikzpicture}
% \begin{tikzpicture}[baseline=2ex]
% \draw (0,-.25,0) -- (0,1,0);
% \draw (0,-.25,-1) -- (0,1,-1);
% \draw (-.25,0,0) -- (.25,0,0);
% % \draw (-.25,1,-1) -- (.25,1,-1);
% \draw (-.25,0,-1) -- (.25,0,-1);
% \draw (0,0,-1.25) -- (0,0,.25);
% % \draw (0,1,-1.25) -- (0,1,.25);
% \begin{scope}[canvas is yz plane at x=0,transform shape]
%     \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
% \end{scope}
% % \draw (-.25,1,0) -- (.25,1,0);
% \draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
% \draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
% \draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% % \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
% \node at (0,.5,-.5) {$\scriptstyle p$};
% \end{tikzpicture}
&
$\displaystyle\underline{\mathbf{Z}}_{\underline{e}}\prod_{\underline{v}\in\underline{e} } \underline{\mathbf{Z}}^{\mathrm{x}}_{\underline{v}}$ 
&
\begin{tikzpicture}[baseline=-1ex]
    \definecolor{light-gray}{gray}{.95}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (0.25,.85) rectangle (2.9,-.85);
\definecolor{medium-gray}{gray}{.6}
    % horizontal line
\draw (.4,0) -- (2.8,0);
% two vertical lines
\draw (1,.75) -- (1,-.75);
\draw (2.2,.75) -- (2.2,-.75);
\draw[medium-gray,dashed] (.4,.2) -- (2.8,.2);
\draw[medium-gray,dashed] (1.2,-.75) -- (1.2,.75);
\draw[medium-gray,dashed] (2.4,-.75) -- (2.4,.75);
% first set of qubits
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (.8,.2) {$\mathbf{Z}$};
\filldraw[fill=black, draw=black] (1.2,-.2) circle (.07cm);
\node[] at (.74,-.18) {${\scriptscriptstyle (i,j)}$};
% second set of qubits
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (2,.2) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (1.6,0) {$\mathbf{Z}$};
\filldraw[fill=white, draw=black] (1,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (1,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (2.2,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (2.2,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (.5,0) circle (.07cm);
\filldraw[fill=white, draw=black] (2.7,0) circle (.07cm);
\filldraw[fill=black, draw=black] (2.4,-.2) circle (.07cm);
\end{tikzpicture}\\
% \begin{tikzpicture}
% \definecolor{medium-gray}{gray}{.6}
%     \draw (7,-1.2) -- (7,1.2);
% \draw[medium-gray,dashed] (7.2,-1.2) -- (7.2,1.2);
% \draw (7-.75,.6)--(7+.75,.6);
% \draw[medium-gray,dashed] (7-.75,.8)--(7+.75,.8);
% \draw (7-.75,-.6)--(7+.75,-.6);
% \draw[medium-gray,dashed] (7-.75,-.4)--(7+.75,-.4);
% \filldraw[fill=black, draw=black] (6.8,.8) circle (.07cm);
% \filldraw[fill=black, draw=black] (6.8,-.4) circle (.07cm);
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,.4) {$\mathbf{Z}$};
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,-.8) {$\mathbf{Z}$};
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7,0) {$\mathbf{Z}$};
% \filldraw[fill=white, draw=black] (7,1.1) circle (.07cm);
% \filldraw[fill=white, draw=black] (7,-1.1) circle (.07cm);
% \filldraw[fill=white, draw=black] (6.5,.6) circle (.07cm);
% \filldraw[fill=white, draw=black] (7.5,.6) circle (.07cm);
% \filldraw[fill=white, draw=black] (6.5,-.6) circle (.07cm);
% \filldraw[fill=white, draw=black] (7.5,-.6) circle (.07cm);
% \node[] at (6.75,-.8) {${\scriptscriptstyle (i,j)}$};
% \end{tikzpicture}\\
%
%
%
%
%
%
%
%
%
%
%
%
%
%
$\mathbf{Z}_{p_\partial}B_{p_\partial} \  \ (p_\partial||\mathrm{yz})$ 
& 
% \begin{tikzpicture}[baseline=-5ex]
% \draw (-.25,-1,0) -- (1.25,-1,0);
% \draw (1,-1,-.25) -- (1,-1,.25);
% \draw (0,-1,-.25) -- (0,-1,.25);
% \draw (0,-1.25,0) -- (0,0,0);
% \draw (1,-1.25,0) -- (1,0,0);
% \fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
% \draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
% \draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
% \draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
% \node at (.5,-.5,0) {$\scriptstyle p$};
% \end{tikzpicture},
\begin{tikzpicture}[baseline=2ex]
\draw (0,-.25,0) -- (0,1,0);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (-.25,0,0) -- (.25,0,0);
% \draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
% \draw (0,1,-1.25) -- (0,1,.25);
\begin{scope}[canvas is yz plane at x=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
\end{scope}
% \draw (-.25,1,0) -- (.25,1,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p_\partial$};
\end{tikzpicture}
&
$\displaystyle\underline{\mathbf{Z}}_{\underline{e}}\prod_{\underline{v}\in\underline{e}} \underline{\mathbf{Z}}^{\mathrm{y}}_{\underline{v}}$ 
&
% \begin{tikzpicture}
% \definecolor{medium-gray}{gray}{.6}
%     % horizontal line
% \draw (.4,0) -- (2.8,0);
% % two vertical lines
% \draw (1,.75) -- (1,-.75);
% \draw (2.2,.75) -- (2.2,-.75);
% \draw[medium-gray,dashed] (.4,.2) -- (2.8,.2);
% \draw[medium-gray,dashed] (1.2,-.75) -- (1.2,.75);
% \draw[medium-gray,dashed] (2.4,-.75) -- (2.4,.75);
% % first set of qubits
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (.8,.2) {$\mathbf{Z}$};
% \filldraw[fill=black, draw=black] (1.2,-.2) circle (.07cm);
% \node[] at (.74,-.18) {${\scriptscriptstyle (i,j)}$};
% % second set of qubits
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (2,.2) {$\mathbf{Z}$};
% \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (1.6,0) {$\mathbf{Z}$};
% \filldraw[fill=white, draw=black] (1,.5) circle (.07cm);
% \filldraw[fill=white, draw=black] (1,-.5) circle (.07cm);
% \filldraw[fill=white, draw=black] (2.2,-.5) circle (.07cm);
% \filldraw[fill=white, draw=black] (2.2,.5) circle (.07cm);
% \filldraw[fill=white, draw=black] (.5,0) circle (.07cm);
% \filldraw[fill=white, draw=black] (2.7,0) circle (.07cm);
% \filldraw[fill=black, draw=black] (2.4,-.2) circle (.07cm);
% \end{tikzpicture},
\begin{tikzpicture}[baseline=1ex]
    \definecolor{light-gray}{gray}{.95}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (6.15,1.325) rectangle (7.85,-1.325);
\definecolor{medium-gray}{gray}{.6}
    \draw (7,-1.2) -- (7,1.2);
\draw[medium-gray,dashed] (7.2,-1.2) -- (7.2,1.2);
\draw (7-.75,.6)--(7+.75,.6);
\draw[medium-gray,dashed] (7-.75,.8)--(7+.75,.8);
\draw (7-.75,-.6)--(7+.75,-.6);
\draw[medium-gray,dashed] (7-.75,-.4)--(7+.75,-.4);
\filldraw[fill=black, draw=black] (6.8,.8) circle (.07cm);
\filldraw[fill=black, draw=black] (6.8,-.4) circle (.07cm);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,.4) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,-.8) {$\mathbf{Z}$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7,0) {$\mathbf{Z}$};
\filldraw[fill=white, draw=black] (7,1.1) circle (.07cm);
\filldraw[fill=white, draw=black] (7,-1.1) circle (.07cm);
\filldraw[fill=white, draw=black] (6.5,.6) circle (.07cm);
\filldraw[fill=white, draw=black] (7.5,.6) circle (.07cm);
\filldraw[fill=white, draw=black] (6.5,-.6) circle (.07cm);
\filldraw[fill=white, draw=black] (7.5,-.6) circle (.07cm);
\node[] at (6.75,-.8) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
    %  \widetilde{Z}_{\tilde{e}}^{(\mathrm{g})}\prod_{\tilde{v}\in\partial\tilde{e} } \widetilde{Z}^{(2)}_{\tilde{v}} &\text{ if }p||\mathrm{yz}$
\end{tabular}
% \end{small}
\endgroup
\end{document}

==> tikz/Ge.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
$\displaystyle G_e = \prod_{\mu_1\mu_2 \parallel e}\mathbf{X}_e^{\mu_1\mu_2}\left(\prod_{p\ni e}\mathbf{X}_p\right)=
\begin{tikzpicture}[scale=.75,baseline=.7ex]
%
\draw (-1,-.25,-1) -- (-1,.25,-1);
\draw (0,-.25,-1) -- (0,.25,-1);
\draw (-.25,-1,-1) -- (.25,-1,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (-1,0,-1) -- (-1,0,0);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (0,-1,-1) -- (0,-1,0);
\draw (.25,0,-1) -- (-1.25,0,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\draw (0,.25,-1) -- (0,-1.25,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (1,0,-1) -- (1,0,0);
\draw (0,0,0) -- (1.25,0,0);
\draw (0,0,-1) -- (1.25,0,-1);
\draw (0,-.25,0) -- (0,.25,0);
\draw (1,-.25,0) -- (1,.25,0);
\draw (1,-.25,-1) -- (1,.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (1,0,-1.25) -- (1,0,.25);
%
\draw (0,0,0) -- (-1.25,0,0);
% \draw (0,-.25,0) -- (0,.25,0);
\draw (-1,-.25,0) -- (-1,.25,0);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (-1,0,-1.25) -- (-1,0,.25);
%
\draw (0,0,0) -- (0,1.25,0);
\draw (0,0,-1) -- (0,1.25,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,1,0) -- (.25,1,0);
\draw (-.25,1,-1) -- (.25,1,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
%
\draw (0,.25,0) -- (0,-1.25,0);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,-1,0) -- (.25,-1,0);
% \draw (0,0,1.25) -- (0,0,.25);
\draw (0,-1,-1.25) -- (0,-1,.25);
\draw[green, line width=.75mm] (0.05,0,-1) -- (0.05,0,0);
\draw[blue, line width=.75mm] (-0.05,0,-1) -- (-0.05,0,0);
\end{tikzpicture}
$
\end{document}

==> tikz/HC.tex <==
\documentclass{standalone}
\usepackage{tikz}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (3.65,.85) rectangle (5.35,-.85);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (6.5,.85) rectangle (8.2,-.85);
%
%
%
%
\node[] at (2.45,-0) {$\displaystyle=-\sum\limits_{i,j}\Bigg(K_X$};
\draw (3.75,0) -- (5.25,0);
\draw[medium-gray,dashed] (3.75,.2)-- (5.25,.2);
\draw (4.5,.75) -- (4.5,-.75);
\draw[medium-gray,dashed] (4.7,.75) -- (4.7,-.75);
\filldraw[fill=red, rounded corners=5pt,rotate around={-45:(4.5,0)}] (4,.2) rectangle (5,-.2);
\filldraw[fill=black, draw=black] (4.3,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (4.7,-.2) circle (.07cm);
\node[] at (4.1,-.25) {${\scriptscriptstyle (i,j)}$};
\node[] at (4,.55) {$\displaystyle \X$};
\node[] at (5,-.55) {$\displaystyle \X$};
%
%
%
%
%
\node[] at (5.95,-0) {$\displaystyle+K_Z$};
\draw (6.75-.15,0) -- (8.25-.15,0);
\draw[medium-gray,dashed] (6.75-.15,.2)-- (8.25-.15,.2);
\draw (7.5-.15,.75) -- (7.5-.15,-.75);
\draw[medium-gray,dashed] (7.7-.15,.75) -- (7.7-.15,-.75);
\filldraw[fill=yellow, rounded corners=5pt,rotate around={-45:(7.5-.15,0)}] (7-.15,.2) rectangle (8-.15,-.2);
\filldraw[fill=black, draw=black] (7.3-.15,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (7.7-.15,-.2) circle (.07cm);
\node[] at (7.1-.15,-.25) {${\scriptscriptstyle (i,j)}$};
\node[] at (7-.15,.55) {$\displaystyle \Z$};
\node[] at (8-.15,-.55) {$\displaystyle \Z$};
\node[] at (8.5,-0) {$\displaystyle\Bigg).$};
\end{tikzpicture}
\end{document}

==> tikz/HCDTL1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle = -\Delta \sum_{v}\left(
\begin{tikzpicture}[baseline=-.65ex,scale=.75]
\draw[red,line width=.5mm] (-.75,0,0) -- (.75,0,0);
\draw (0,-.75,0) -- (0,.75,0);
\draw[red,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex,scale=.75]
\draw (0,0,-.75) -- (0,0,.75);
\draw[green,line width=.5 mm] (-.75,0,0) -- (.75,0,0);
\draw[green,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex,scale=.75]
\draw (-.75,0,0) -- (.75,0,0);
\draw[blue,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\draw[blue,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
\right)
-t \left(\sum_{p\parallel\text{xy}}
\begin{tikzpicture}[baseline=.6ex,scale=.75]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,0) -- (0,.25,0);
\draw (1,-.25,-1) -- (1,.25,-1);
\draw (0,-.25,-1) -- (0,.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\begin{scope}[canvas is xy plane at z=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\end{scope}
\draw (1,-.25,0) -- (1,.25,0);
\draw[red,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[red,line width=.5mm] (0,0,-1) -- (1,0,-1);
\draw[red, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[red, line width=.5mm] (1,0,-1) -- (1,0,0);
\node at (.5,0,-.5) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{xz}}
\begin{tikzpicture}[baseline=-2.75ex,scale=.75]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (0,0,-.25) -- (0,0,.25);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,.25,0);
\draw (1,-1.25,0) -- (1,.25,0);
\fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\draw (1,0,-.25) -- (1,0,.25);
\draw[green,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{yz}}
\begin{tikzpicture}[baseline=3.3ex,scale=.75]
\draw (0,-.25,0) -- (0,1.25,0);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
\begin{scope}[canvas is yz plane at x=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
\end{scope}
\draw (-.25,1,0) -- (.25,1,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p$};
\end{tikzpicture}
\right).
$
\end{document}

==> tikz/HCDTL2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\usetikzlibrary{3d}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{#1}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{#1}{0}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{#1}{1}}%
  \tikz@canvas@is@plane
}
\tikzoption{canvas is yz plane at x}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{#1}{0}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{#1}{0}{1}}%
  \def\tikz@plane@y{\pgfpointxyz{#1}{1}{0}}%
  \tikz@canvas@is@plane
}
\makeatother
\begin{document}
$\displaystyle  -t \left(\sum_{p\parallel\text{xy}}
\begin{tikzpicture}[baseline=.6ex,scale=.75]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,0) -- (0,.25,0);
\draw (1,-.25,-1) -- (1,.25,-1);
\draw (0,-.25,-1) -- (0,.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\begin{scope}[canvas is xy plane at z=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\end{scope}
\draw (1,-.25,0) -- (1,.25,0);
\draw[red,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[red,line width=.5mm] (0,0,-1) -- (1,0,-1);
\draw[red, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[red, line width=.5mm] (1,0,-1) -- (1,0,0);
\node at (.5,0,-.5) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{xz}}
\begin{tikzpicture}[baseline=-2.75ex,scale=.75]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (0,0,-.25) -- (0,0,.25);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,.25,0);
\draw (1,-1.25,0) -- (1,.25,0);
\fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\draw (1,0,-.25) -- (1,0,.25);
\draw[green,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{yz}}
\begin{tikzpicture}[baseline=3.3ex,scale=.75]
\draw (0,-.25,0) -- (0,1.25,0);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
\begin{scope}[canvas is yz plane at x=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
\end{scope}
\draw (-.25,1,0) -- (.25,1,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p$};
\end{tikzpicture}
\right).
$
\end{document}

==> tikz/HCDW.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (0.25,.85) rectangle (2.9,-.85);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (3.65,.85) rectangle (5.35,-.85);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (6.15,1.325) rectangle (7.85,-1.325);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (8.65,.85) rectangle (10.35,-.85);
\node[] at (-.7,-0) {$\displaystyle=-\sum\limits_{i,j}\Bigg(J$};
% horizontal line
\draw (.4,0) -- (2.8,0);
% two vertical lines
\draw (1,.75) -- (1,-.75);
\draw (2.2,.75) -- (2.2,-.75);
\draw[medium-gray,dashed] (.4,.2) -- (2.8,.2);
\draw[medium-gray,dashed] (1.2,-.75) -- (1.2,.75);
\draw[medium-gray,dashed] (2.4,-.75) -- (2.4,.75);
% first set of qubits
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (.8,.2) {$\Z$};
\filldraw[fill=black, draw=black] (1.2,-.2) circle (.07cm);
\node[] at (.74,-.18) {${\scriptscriptstyle (i,j)}$};
% second set of qubits
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (2,.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (1.6,0) {$\Z$};
\filldraw[fill=white, draw=black] (1,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (1,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (2.2,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (2.2,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (.5,0) circle (.07cm);
\filldraw[fill=white, draw=black] (2.7,0) circle (.07cm);
\filldraw[fill=black, draw=black] (2.4,-.2) circle (.07cm);
%
%
%
%
%
%
%
\node[] at (3.3,-0) {$\displaystyle +~h$};
\draw (3.75,0) -- (5.25,0);
\draw[medium-gray,dashed] (3.75,.2 ) -- (5.25, .2);
\draw (4.5,.75) -- (4.5,-.75);
\filldraw[fill=white, draw=black] (4.5,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (4.5,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (4,0) circle (.07cm);
\filldraw[fill=white, draw=black] (5,0) circle (.07cm);
\draw[medium-gray,dashed] (4.7,.75) -- (4.7,-.75);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (4.3,.2) {$\X$};
\filldraw[fill=black, draw=black] (4.7,-.2) circle (.07cm);
\node[] at (4.23,-.18) {${\scriptscriptstyle (i,j)}$};
%
%
%
%
%
%
%
\node[] at (5.8,-0) {$\displaystyle +~J$};
\draw (7,-1.2) -- (7,1.2);
\draw[medium-gray,dashed] (7.2,-1.2) -- (7.2,1.2);
\draw (7-.75,.6)--(7+.75,.6);
\draw[medium-gray,dashed] (7-.75,.8)--(7+.75,.8);
\draw (7-.75,-.6)--(7+.75,-.6);
\draw[medium-gray,dashed] (7-.75,-.4)--(7+.75,-.4);
\filldraw[fill=black, draw=black] (6.8,.8) circle (.07cm);
\filldraw[fill=black, draw=black] (6.8,-.4) circle (.07cm);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,.4) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7.2,-.8) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.45cm] at (7,0) {$\Z$};
\filldraw[fill=white, draw=black] (7,1.1) circle (.07cm);
\filldraw[fill=white, draw=black] (7,-1.1) circle (.07cm);
\filldraw[fill=white, draw=black] (6.5,.6) circle (.07cm);
\filldraw[fill=white, draw=black] (7.5,.6) circle (.07cm);
\filldraw[fill=white, draw=black] (6.5,-.6) circle (.07cm);
\filldraw[fill=white, draw=black] (7.5,-.6) circle (.07cm);
\node[] at (6.75,-.8) {${\scriptscriptstyle (i,j)}$};
%
%
%
%
%
%
%
%
\node[] at (8.3,-0) {$\displaystyle +~h$};
\draw (8.75,0) -- (10.25,0);
\draw[medium-gray,dashed] (8.75,.2) -- (10.25,.2);
\draw (9.5,.75) -- (9.5,-.75);
\filldraw[fill=white, draw=black] (9.5,.5) circle (.07cm);
\filldraw[fill=white, draw=black] (9.5,-.5) circle (.07cm);
\filldraw[fill=white, draw=black] (9,0) circle (.07cm);
\filldraw[fill=white, draw=black] (10,0) circle (.07cm);
\draw[medium-gray,dashed] (9.7,.75) -- (9.7,-.75);
\filldraw[fill=black, draw=black] (9.3,.2) circle (.07cm);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (9.7,-.2) {$\X$};
\node[] at (9.23,-.18) {${\scriptscriptstyle (i,j)}$};
\node[] at (10.6,-0) {$\Bigg).$};
\end{tikzpicture}
\end{document}

==> tikz/HDTL1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle = -h \sum_{\substack{\mathrm{vertices}\\v}}\left(
\begin{tikzpicture}[baseline=-.65ex]
\draw[red,line width=.5mm] (-.75,0,0) -- (.75,0,0);
\draw (0,-.75,0) -- (0,.75,0);
\draw[red,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex]
\draw (0,0,-.75) -- (0,0,.75);
\draw[green,line width=.5 mm] (-.75,0,0) -- (.75,0,0);
\draw[green,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex]
\draw (-.75,0,0) -- (.75,0,0);
\draw[blue,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\draw[blue,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/HDTL2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle  -t \left(\sum_{\substack{\mathrm{plaquettes}\\p}}^{\mathrm{xy-plane}}
\begin{tikzpicture}[baseline=.6ex]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,0) -- (0,.25,0);
\draw (1,-.25,0) -- (1,.25,0);
\draw (1,-.25,-1) -- (1,.25,-1);
\draw (0,-.25,-1) -- (0,.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\draw[red,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[red,line width=.5mm] (0,0,-1) -- (1,0,-1);
\draw[red, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[red, line width=.5mm] (1,0,-1) -- (1,0,0);
\node at (.5,0,-.5) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{\substack{\mathrm{plaquettes}\\p}}^{\mathrm{xz-plane}}
\begin{tikzpicture}[baseline=-4ex]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (0,0,-.25) -- (0,0,.25);
\draw (1,0,-.25) -- (1,0,.25);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,.25,0);
\draw (1,-1.25,0) -- (1,.25,0);
\draw[green,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{\substack{\mathrm{plaquettes}\\p}}^{\mathrm{yz-plane}}
\begin{tikzpicture}[baseline=4ex]
\draw (0,-.25,0) -- (0,1.25,0);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,1,0) -- (.25,1,0);
\draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/HDTL3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle = -U \sum_{\substack{\mathrm{edges}\\e}}\left(
\begin{tikzpicture}[baseline=-.65ex]
\draw[red,line width=.5mm] (0,0,0) -- (.75,0,0);
% \draw (0,-.75,0) -- (0,.75,0);
% \draw[red,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.375,-.15,0) {$\scriptstyle e$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=1.8ex]
% \draw (0,0,-.75) -- (0,0,.75);
% \draw[green,line width=.5 mm] (-.75,0,0) -- (.75,0,0);
\draw[green,line width=.5mm] (0,0,0) -- (0,.75,0);
\node at (0.14,.375,0) {$\scriptstyle e$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-1.3ex]
% \draw (-.75,0,0) -- (.75,0,0);
% \draw[blue,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\draw[blue,line width=.5 mm] (0,0,0) -- (0,0,.75);
\node at (0.14,-.1,.375) {$\scriptstyle e$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/HDW.tex <==
\documentclass{standalone}
\usepackage{tikz}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (0.25,.85) rectangle (2.9,-.85);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (3.65,.85) rectangle (5.35,-.85);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (6.15,1.325) rectangle (7.85,-1.325);
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (8.65,.85) rectangle (10.35,-.85);
\node[] at (-.8,-0) {$\displaystyle=-\sum\limits_{i,j}\Bigg(J$};
% horizontal line
\draw (.4,0) -- (2.8,0);
% two vertical lines
\draw (1,.75) -- (1,-.75);
\draw (2.2,.75) -- (2.2,-.75);
\draw[medium-gray,dashed] (.4,.2) -- (2.8,.2);
\draw[medium-gray,dashed] (1.2,-.75) -- (1.2,.75);
\draw[medium-gray,dashed] (2.4,-.75) -- (2.4,.75);
\filldraw[fill=yellow,rounded corners=5pt] (.5,.04) rectangle (2.3,.4);
% first set of qubits
\filldraw[fill=black, draw=black] (.8,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.2,-.2) circle (.07cm);
\node[] at (.74,-.18) {${\scriptscriptstyle (i,j)}$};
% second set of qubits
\filldraw[fill=black, draw=black] (2,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (2.4,-.2) circle (.07cm);
\node[] at (.8,.6) {$\displaystyle \Z$};
\node[] at (2,.6) {$\displaystyle \Z$};
%
%
%
%
%
%
%
\node[] at (3.3,-0) {$\displaystyle +~h$};
\draw (3.75,0) -- (5.25,0);
\draw[medium-gray,dashed] (3.75,.2 ) -- (5.25, .2);
\draw (4.5,.75) -- (4.5,-.75);
\draw[medium-gray,dashed] (4.7,.75) -- (4.7,-.75);
\filldraw[fill=red] (4.3,.2) circle (.18cm);
\filldraw[fill=black, draw=black] (4.3,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (4.7,-.2) circle (.07cm);
\node[] at (4.23,-.18) {${\scriptscriptstyle (i,j)}$};
\node[] at (4,.55) {$\displaystyle \X$};
%
%
%
%
%
%
%
\node[] at (5.8,-0) {$\displaystyle +~J$};
\draw (7,-1.2) -- (7,1.2);
\draw[medium-gray,dashed] (7.2,-1.2) -- (7.2,1.2);
\draw (7-.75,.6)--(7+.75,.6);
\draw[medium-gray,dashed] (7-.75,.8)--(7+.75,.8);
\draw (7-.75,-.6)--(7+.75,-.6);
\draw[medium-gray,dashed] (7-.75,-.4)--(7+.75,-.4);
\filldraw[fill=yellow,rounded corners=5pt] (7.03,.4+.3) rectangle (7.05+.34,-.8-.3);
\filldraw[fill=black, draw=black] (6.8,.8) circle (.07cm);
\filldraw[fill=black, draw=black] (7.2,.4) circle (.07cm);
\filldraw[fill=black, draw=black] (7.2,-.8) circle (.07cm);
\filldraw[fill=black, draw=black] (6.8,-.4) circle (.07cm);
\node[] at (6.75,-.8) {${\scriptscriptstyle (i,j)}$};
\node[] at (7.6,.4) {$\displaystyle \Z$};
\node[] at (7.6,-.8) {$\displaystyle \Z$};
%
%
%
%
%
%
%
%
\node[] at (8.3,-0) {$\displaystyle +~h$};
\draw (8.75,0) -- (10.25,0);
\draw[medium-gray,dashed] (8.75,.2) -- (10.25,.2);
\draw (9.5,.75) -- (9.5,-.75);
\draw[medium-gray,dashed] (9.7,.75) -- (9.7,-.75);
\filldraw[fill=red] (9.7,-.2) circle (.18cm);
\filldraw[fill=black, draw=black] (9.3,.2) circle (.07cm);
\filldraw[fill=black, draw=black] (9.7,-.2) circle (.07cm);
\node[] at (9.23,-.18) {${\scriptscriptstyle (i,j)}$};
\node[] at (10.6,-0) {$\Bigg)$};
\node[] at (10,-.5) {$\displaystyle \X$};
\end{tikzpicture}
\end{document}

==> tikz/HGIQ1.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
= -J\left(\sum_{e||\mathrm{y}}
  \begin{tikzpicture}[baseline=-.65ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (-1.3/2,0) {$\Z$};
\filldraw[fill=black, draw=black] (-1.3/2,1.3/2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2,-1.3/2) circle (.07cm);    
\end{tikzpicture}
    +\sum_{e||\mathrm{x}}
  \begin{tikzpicture}[baseline=-4ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (0,-1.3/2) {$\Z$};
\filldraw[fill=black, draw=black] (-1.3/2,-1.3/2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2,-1.3/2) circle (.07cm);
    \end{tikzpicture} 
    \right)
    -U\left(\sum_{e||\mathrm{y}} 
  \begin{tikzpicture}[baseline=-.65ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (-1.3/2,0) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2,1.3/2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2,-1.3/2) circle (.07cm);
    \end{tikzpicture}
    +\sum_{e||\mathrm{x}}
  \begin{tikzpicture}[baseline=-4ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,-1.3/2) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2,-1.3/2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2,-1.3/2) circle (.07cm);
    \end{tikzpicture} 
    \right)
$
\end{document}

==> tikz/HGIQ2.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle -h\sum_v\left(
    \begin{tikzpicture}[baseline=-.65ex,scale=.75]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \filldraw[fill=white, draw=black] (0,.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (0,-.68) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (-.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,0) {$\X$};
    \node at (-.32,-.32) {$ v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex,scale=.75]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \filldraw[fill=white, draw=black] (.68,0) circle (.07cm);
    \filldraw[fill=white, draw=black] (-.68,0) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,-.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,0) {$\X$};
    \node at (-.32,-.32) {$ v$};
\end{tikzpicture}
\right)
-t\sum_p
    \begin{tikzpicture}[baseline=-.65ex,scale=.75]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
\draw (-1,1.3/2) -- (1,1.3/2);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw (1.3/2,1) -- (1.3/2,-1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (0,1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (0,-1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (1.3/2,0) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (-1.3/2,0) {$\Z$};
%
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (-1.3/2,1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (1.3/2,1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (-1.3/2,-1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (1.3/2,-1.3/2) {$\Z$};
\node at (0,0) {$p$};
    \end{tikzpicture}$
\end{document}

==> tikz/HGIQ3.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
-\sum_v\left( K_X
    \begin{tikzpicture}[baseline=-.65ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,-.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (-.68,0) {$\X$};
        \filldraw[fill=black, draw=black] (0,0) circle (.07cm);
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}
+K_Z
    \begin{tikzpicture}[baseline=-.65ex,scale=.8]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
%   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\X$};
    % \node[draw,fill=red,circle,inner sep=0pt, minimum size=.36cm] at (0,-.68) {$\X$};
    \filldraw[fill=white, draw=black] (0,.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (0,-.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (.68,0) circle (.07cm);
    \filldraw[fill=white, draw=black] (-.68,0) circle (.07cm);
    \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.36cm] at (0,0) {$\Z$};
    \node at (-.29,-.29) {$ v$};
\end{tikzpicture}
\right).
$
\end{document}

==> tikz/HGIQgauged.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
= -U \left(\sum_{e||\mathrm{y}}
  \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (-.3,1.3/2+.2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (-.3,-1.3/2+.2);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.5cm] at (-1.3/2,0) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture}
    +
   \sum_{e||\mathrm{x}}\begin{tikzpicture}[baseline=-4.87ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,-.3);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,-.3);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.5cm] at (0,-1.3/2) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture} 
    \right)
    -t\sum_p
    \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
\draw (-1,1.3/2) -- (1,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (1,1.3/2+.2);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,1) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (0,1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (0,-1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (1.3/2,0) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.5cm] at (-1.3/2,0) {$\Z$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
\node at (0,0) {$p$};
    \end{tikzpicture}
%     -\Delta\sum_v
%     \begin{tikzpicture}[baseline=-.65ex]
%     \definecolor{light-gray}{gray}{.95}
% \definecolor{medium-gray}{gray}{.6}
% \filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
%     \draw (-1,0) -- (1,0);
%     \draw (0,-1) -- (0,1);
%     \draw[dashed,medium-gray] (-1,.25) -- (1,.25);
%     \draw[dashed,medium-gray] (.25,-1)--(.25,1);
%   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (0,-.68) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (.68,0) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (-.68,0) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (0,.68) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (.2,-.2) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.45cm] at (-.2,.2) {$\X$};
%     \node at (-.2,-.2) {$ v$};
% \end{tikzpicture}
$
\end{document}

==> tikz/HGTLboundary1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
$\displaystyle =
 -U\left(
\sum_{p_\partial\parallel\text{xz}}
\begin{tikzpicture}[baseline=-3ex,scale=.75]
\draw (0,-1,-.25) -- (0,-1,.25);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (1,-1,0) -- (1,0,0);
% \draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,-1,0) -- (1.25,-1,0);
% \draw (0,0,-.25) -- (0,0,.25);
% \draw (1,0,-.25) -- (1,0,.25);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1.25,0) -- (0,0,0);
\draw (1,-1.25,0) -- (1,0,0);
% \draw[green,line width=.5mm] (0,0,0) -- (1,0,0);
% \draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
% \draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
% \draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p_\partial$};
\end{tikzpicture}
+
\sum_{p_\partial\parallel\text{yz}}
\begin{tikzpicture}[baseline=2.7ex,scale=.75]
\draw (-.25,0,-1) -- (.25,0,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\draw (0,-.25,0) -- (0,1,0);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (-.25,0,0) -- (.25,0,0);
% \draw (-.25,1,0) -- (.25,1,0);
% \draw (-.25,1,-1) -- (.25,1,-1);
\draw (0,0,-1.25) -- (0,0,.25);
% \draw (0,1,-1.25) -- (0,1,.25);
% \draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
% \draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
% \draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p_\partial$};
\end{tikzpicture}
\right)
-t\sum_{c_\partial}
\begin{tikzpicture}[scale=.75,fill opacity=0.4,line cap=round,line join=round,baseline=2.5ex]
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\fill[yellow!95] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\fill[yellow!95] (1,0,0) -- (1,0,-1) -- (1,1,-1) -- (1,1,0);
\fill[yellow!95] (1,0,-1) -- (1,1,-1) -- (0,1,-1) -- (0,0,-1);
\fill[yellow!95] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
\fill[yellow!95] (1,0,0) -- (1,0,-1) -- (0,0,-1) -- (0,0,0);
% \fill[yellow!95] (1,1,0) -- (1,1,-1) -- (0,1,-1) -- (0,1,0);
\draw (-.25,0,0) -- (1.25,0,0);
% \draw (-.25,1,0) -- (1.25,1,0);
% \draw (-.25,1,-1) -- (1.25,1,-1);
\draw (0,-.25,0) -- (0,1,0);
\draw (1,-.25,0) -- (1,1,0);
\draw (1,-.25,-1) -- (1,1,-1);
% \draw (0,1,-1.25) -- (0,1,.25);
\draw (1,0,-1.25) -- (1,0,.25);
% \draw (1,1,-1.25) -- (1,1,.25);
\end{tikzpicture}
$
\end{document}

==> tikz/HGTLboundary2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\usetikzlibrary{3d}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{#1}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{#1}{0}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{#1}{1}}%
  \tikz@canvas@is@plane
}
\tikzoption{canvas is yz plane at x}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{#1}{0}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{#1}{0}{1}}%
  \def\tikz@plane@y{\pgfpointxyz{#1}{1}{0}}%
  \tikz@canvas@is@plane
}
\makeatother
\begin{document}
$\displaystyle 
% -\Delta\sum_{e_\partial}
% \begin{tikzpicture}[scale=1,baseline=-3.5ex,scale=.75]
% %
% \draw (-1,-1,-.25) -- (-1,-1,.25);
% \draw (0,-1,-.25) -- (0,-1,.25);
% \draw (-.25,-1,-1) -- (.25,-1,-1);
% \fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (-1,-1,0) -- (-1,0,0);
% \fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (0,-1,-1) -- (0,0,-1);
% \draw (.25,-1,0) -- (-1.25,-1,0);
% \fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (0,-1,1) -- (0,0,1);
% \draw (0,-1,.25) -- (0,-1,-1.25);
% \fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (1,-1,0) -- (1,0,0);
% % \draw (0,0,0) -- (1.25,0,0);
% \draw (0,-1,0) -- (1.25,-1,0);
% % \draw (0,0,-.25) -- (0,0,.25);
% % \draw (1,0,-.25) -- (1,0,.25);
% \draw (1,-1,-.25) -- (1,-1,.25);
% \draw (0,-1.25,0) -- (0,0,0);
% \draw (1,-1.25,0) -- (1,0,0);
% %
% % \draw (0,0,0) -- (-1.25,0,0);
% % \draw (0,0,-.25) -- (0,0,.25);
% % \draw (-1,0,-.25) -- (-1,0,.25);
% \draw (0,-1.25,0) -- (0,0,0);
% \draw (-1,-1.25,0) -- (-1,0,0);
% %
% % \draw (0,0,0) -- (0,0,1.25);
% \draw (0,-1,0) -- (0,-1,1.25);
% % \draw (-.25,0,0) -- (.25,0,0);
% % \draw (-.25,0,1) -- (.25,0,1);
% \draw (-.25,-1,1) -- (.25,-1,1);
% \draw (0,-1.25,0) -- (0,0,0);
% \draw (0,-1.25,1) -- (0,0,1);
% %
% \draw (0,-1.25,-1) -- (0,0,-1);
% \draw[green, line width=.75mm] (0.04,-1,0) -- (0.04,0,0);
% \draw[blue, line width=.75mm] (-0.04,-1,0) -- (-0.04,0,0);
% \end{tikzpicture}
-h \sum_{v_\partial}\left(
\begin{tikzpicture}[baseline=1.8ex,scale=.75]
\draw (0,0,-.25) -- (0,0,.25);
\draw (-.25,0,0) -- (.25,0,0);
\draw[green,line width=.5mm] (0,0,0) -- (0,1,0);
\node at (0.14,1-.15,0) {$\scriptstyle v_\partial$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=1.8ex,scale=.75]
\draw (0,0,-.25) -- (0,0,.25);
\draw (-.25,0,0) -- (.25,0,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\node at (0.14,1-.15,0) {$\scriptstyle v_\partial$};
\end{tikzpicture}
\right)
-J \left(
\sum_{p_\partial\parallel\text{xz}}
\begin{tikzpicture}[baseline=-3ex,scale=.75]
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,0,0);
\draw (1,-1.25,0) -- (1,0,0);
\fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p_\partial$};
\end{tikzpicture}
+
\sum_{p_\partial\parallel\text{yz}}
\begin{tikzpicture}[baseline=2.75ex,scale=.75]
\draw (0,-.25,0) -- (0,1,0);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (-.25,0,0) -- (.25,0,0);
% \draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
% \draw (0,1,-1.25) -- (0,1,.25);
\begin{scope}[canvas is yz plane at x=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
\end{scope}
% \draw (-.25,1,0) -- (.25,1,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p_\partial$};
\end{tikzpicture}
\right).
% -b \left(
% \sum_{\substack{\mathrm{boundary}\\p}}^{\mathrm{xz-plane}}
% \begin{tikzpicture}[baseline=-4ex]
% \draw (-.25,-1,0) -- (1.25,-1,0);
% \draw (1,-1,-.25) -- (1,-1,.25);
% \draw (0,-1,-.25) -- (0,-1,.25);
% \draw (0,-1.25,0) -- (0,0,0);
% \draw (1,-1.25,0) -- (1,0,0);
% \fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
% \draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
% \draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
% \draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
% \node at (.5,-.5,0) {$\scriptstyle p$};
% \end{tikzpicture}
% +
% \sum_{\substack{\mathrm{boundary}\\p}}^{\mathrm{yz-plane}}
% \begin{tikzpicture}[baseline=3.5ex]
% \draw (0,-.25,0) -- (0,1,0);
% \draw (0,-.25,-1) -- (0,1,-1);
% \draw (-.25,0,0) -- (.25,0,0);
% % \draw (-.25,1,-1) -- (.25,1,-1);
% \draw (-.25,0,-1) -- (.25,0,-1);
% \draw (0,0,-1.25) -- (0,0,.25);
% % \draw (0,1,-1.25) -- (0,1,.25);
% \begin{scope}[canvas is yz plane at x=0,transform shape]
%     \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
% \end{scope}
% % \draw (-.25,1,0) -- (.25,1,0);
% \draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
% \draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
% \draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% % \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
% \node at (0,.5,-.5) {$\scriptstyle p$};
% \end{tikzpicture}
% \right).
$
\end{document}

==> tikz/HGTLboundary3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\usetikzlibrary{3d}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{#1}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{#1}{0}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{#1}{1}}%
  \tikz@canvas@is@plane
}
\tikzoption{canvas is yz plane at x}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{#1}{0}{0}}%
  \def\tikz@plane@x{\pgfpointxyz{#1}{0}{1}}%
  \def\tikz@plane@y{\pgfpointxyz{#1}{1}{0}}%
  \tikz@canvas@is@plane
}
\makeatother
\begin{document}
$\displaystyle 
-J \left(
\sum_{p\parallel\text{xz}}
\begin{tikzpicture}[baseline=-3ex,scale=.75]
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1,-.25) -- (0,-1,.25);
\draw (0,-1.25,0) -- (0,0,0);
\draw (1,-1.25,0) -- (1,0,0);
\fill[yellow!50,opacity=0.6] (0,0,0) rectangle (1,-1,0);
\draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
\draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
\draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{yz}}
\begin{tikzpicture}[baseline=2.75ex,scale=.75]
\draw (0,-.25,0) -- (0,1,0);
\draw (0,-.25,-1) -- (0,1,-1);
\draw (-.25,0,0) -- (.25,0,0);
% \draw (-.25,1,-1) -- (.25,1,-1);
\draw (-.25,0,-1) -- (.25,0,-1);
\draw (0,0,-1.25) -- (0,0,.25);
% \draw (0,1,-1.25) -- (0,1,.25);
\begin{scope}[canvas is yz plane at x=0,transform shape]
    \fill[yellow!50,opacity=0.6] (0,0) rectangle (-1,1);
\end{scope}
% \draw (-.25,1,0) -- (.25,1,0);
\draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
\draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p$};
\end{tikzpicture}
\right).
$
\end{document}

==> tikz/HGTLgauge1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
$\displaystyle =
 -U_g\left(\sum_{p\parallel \mathrm{xy}}
\begin{tikzpicture}[baseline=.6ex,scale=.75]
\draw (0,-.25,-1) -- (0,.25,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (1,0,-1) -- (1,0,0);
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,0) -- (0,.25,0);
\draw (1,-.25,0) -- (1,.25,0);
\draw (1,-.25,-1) -- (1,.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (1,0,-1.25) -- (1,0,.25);
% \draw[red,line width=.5mm] (0,0,0) -- (1,0,0);
% \draw[red,line width=.5mm] (0,0,-1) -- (1,0,-1);
% \draw[red, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[red, line width=.5mm] (1,0,-1) -- (1,0,0);
\node at (.5,0,-.5) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\mathrm{xz}}
\begin{tikzpicture}[baseline=-2.5ex,scale=.75]
\draw (0,-1,-.25) -- (0,-1,.25);
\fill[red!60,opacity=.4] (0,0,0) -- (0,-1,0) -- (1,-1,0) -- (1,0,0);
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,-1,0) -- (1.25,-1,0);
\draw (0,0,-.25) -- (0,0,.25);
\draw (1,0,-.25) -- (1,0,.25);
\draw (1,-1,-.25) -- (1,-1,.25);
\draw (0,-1.25,0) -- (0,.25,0);
\draw (1,-1.25,0) -- (1,.25,0);
% \draw[green,line width=.5mm] (0,0,0) -- (1,0,0);
% \draw[green,line width=.5mm] (0,-1,0) -- (1,-1,0);
% \draw[green, line width=.5mm] (0,-1,0) -- (0,0,0);
% \draw[green, line width=.5mm] (1,-1,0) -- (1,0,0);
\node at (.5,-.5,0) {$\scriptstyle p$};
\end{tikzpicture}
+
\sum_{p\parallel\text{yz}}
\begin{tikzpicture}[baseline=3ex,scale=.75]
\draw (-.25,0,-1) -- (.25,0,-1);
\fill[red!60,opacity=.4] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\draw (0,-.25,0) -- (0,1.25,0);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (-.25,0,0) -- (.25,0,0);
\draw (-.25,1,0) -- (.25,1,0);
\draw (-.25,1,-1) -- (.25,1,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
% \draw[blue,line width=.5mm] (0,0,0) -- (0,1,0);
% \draw[blue,line width=.5mm] (0,0,-1) -- (0,1,-1);
% \draw[blue, line width=.5mm] (0,0,-1) -- (0,0,0);
% \draw[blue, line width=.5mm] (0,1,-1) -- (0,1,0);
\node at (0,.5,-.5) {$\scriptstyle p$};
\end{tikzpicture}
\right)
-t_g\sum_{c}
\begin{tikzpicture}[scale=.75,fill opacity=0.4,line cap=round,line join=round,baseline=3ex]
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\fill[yellow!80] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\fill[yellow!80] (1,0,0) -- (1,0,-1) -- (1,1,-1) -- (1,1,0);
\fill[yellow!80] (1,0,-1) -- (1,1,-1) -- (0,1,-1) -- (0,0,-1);
\fill[yellow!80] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
\fill[yellow!80] (1,0,0) -- (1,0,-1) -- (0,0,-1) -- (0,0,0);
\fill[yellow!80] (1,1,0) -- (1,1,-1) -- (0,1,-1) -- (0,1,0);
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,1,0) -- (1.25,1,0);
\draw (-.25,1,-1) -- (1.25,1,-1);
\draw (0,-.25,0) -- (0,1.25,0);
\draw (1,-.25,0) -- (1,1.25,0);
\draw (1,-.25,-1) -- (1,1.25,-1);
\draw (0,1,-1.25) -- (0,1,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\draw (1,1,-1.25) -- (1,1,.25);
\end{tikzpicture}
$
\end{document}

==> tikz/HGTLgauge2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
$\displaystyle 
-t\sum_{c}
\begin{tikzpicture}[scale=1,fill opacity=0.4,line cap=round,line join=round,baseline=3.5ex]
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\fill[yellow!80] (0,0,0) -- (0,0,-1) -- (0,1,-1) -- (0,1,0);
\fill[yellow!80] (1,0,0) -- (1,0,-1) -- (1,1,-1) -- (1,1,0);
\fill[yellow!80] (1,0,-1) -- (1,1,-1) -- (0,1,-1) -- (0,0,-1);
\fill[yellow!80] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
\fill[yellow!80] (1,0,0) -- (1,0,-1) -- (0,0,-1) -- (0,0,0);
\fill[yellow!80] (1,1,0) -- (1,1,-1) -- (0,1,-1) -- (0,1,0);
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,1,0) -- (1.25,1,0);
\draw (-.25,1,-1) -- (1.25,1,-1);
\draw (0,-.25,0) -- (0,1.25,0);
\draw (1,-.25,0) -- (1,1.25,0);
\draw (1,-.25,-1) -- (1,1.25,-1);
\draw (0,1,-1.25) -- (0,1,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\draw (1,1,-1.25) -- (1,1,.25);
\end{tikzpicture}
% -\Delta \sum_{\substack{\mathrm{edges}\\e}} G_e
$
\end{document}

==> tikz/HPIM.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.95}
    \node[] at (-.4,0) {$\displaystyle= -\sum_{i,j}\Bigg(\tilde{J}$};
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (.7,1.1) rectangle (2.95,-1);
    \draw (1,.6)--(2.8,.6);
    \draw (1,-.6)--(2.8,-.6);
    \draw (1.3,-.9)--(1.3,.9);
    \draw(2.5,-.9)--(2.5,.9);
     \node[] at (1,-.8) {${\scriptscriptstyle (i,j)}$};
    \filldraw[fill=black, draw=black] (1.3,.6) circle (.07cm) node[anchor= south east] {$\Z$};
    \filldraw[fill=black, draw=black] (1.3,-.6) circle (.07cm)node[anchor= south east] {$\Z$} ;
    \filldraw[fill=black, draw=black] (2.5,.6) circle (.07cm) node[anchor= south east] {$\Z$};
    \filldraw[fill=black, draw=black] (2.5,-.6) circle (.07cm) node[anchor= south east] {$\Z$};
    \node[] at (3.5,0) {$+~\tilde{h}$};
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
     \filldraw[fill=black, draw=black] (5.15-.2,0) circle (.07cm)node[anchor= south west] {$\X$} node[anchor=north east] {${\scriptscriptstyle (i,j)}$};
     \node[] at (6.2,0) {$\Bigg),$};
\end{tikzpicture}
\end{document}

==> tikz/HQC.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.95}
    \node[] at (-.4,0) {$\displaystyle =-\sum_{i,j}\Bigg(\tilde{J}$};
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (.7,1) rectangle (2.95,-1);
    \draw (1,.6)--(2.8,.6);
    \draw (1,-.6)--(2.8,-.6);
    \draw (1.3,-.9)--(1.3,.9);
    \draw(2.5,-.9)--(2.5,.9);
     \node[] at (1,-.8) {${\scriptscriptstyle (i,j)}$};
    \filldraw[fill=black, draw=black] (1.3,0) circle (.07cm) node[anchor= east] {$\widetilde{X}$};
    \filldraw[fill=black, draw=black] (2.5,0) circle (.07cm)node[anchor=  east] {$\widetilde{X}$} ;
    \node[] at (3.5,0) {$+~\tilde{h}$};
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
     \filldraw[fill=black, draw=black] (5.15-.2,-.6) circle (.07cm)node[anchor= west] {$\widetilde{Z}$};
      \filldraw[fill=black, draw=black] (5.15-.2,.6) circle (.07cm)node[anchor=  west] {$\widetilde{Z}$} ;
      \node[] at (4.65,-.2) {${\scriptscriptstyle (i,j)}$};
     \node[] at (6.2,0) {$\Bigg)$};
\end{tikzpicture}
\end{document}

==> tikz/HXC.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
$\displaystyle = - \sum_{\substack{\mathrm{vertices}\\v}}\left(
\begin{tikzpicture}[baseline=-.65ex]
\draw[red,line width=.5mm] (-.75,0,0) -- (.75,0,0);
\draw (0,-.75,0) -- (0,.75,0);
\draw[red,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex]
\draw (0,0,-.75) -- (0,0,.75);
\draw[red,line width=.5 mm] (-.75,0,0) -- (.75,0,0);
\draw[red,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex]
\draw (-.75,0,0) -- (.75,0,0);
\draw[red,line width=.5mm] (0,-.75,0) -- (0,.75,0);
\draw[red,line width=.5 mm] (0,0,-.75) -- (0,0,.75);
\node at (0.14,-.15,0) {$\scriptstyle v$};
\end{tikzpicture}
\right)
-\tilde{K}_X\sum_{\substack{\mathrm{cubes}\\c}}
\begin{tikzpicture}[scale=1,fill opacity=0.4,line cap=round,line join=round,baseline=3.5ex]
\draw (-.25,0,0) -- (1.25,0,0);
\draw (-.25,1,0) -- (1.25,1,0);
\draw (-.25,0,-1) -- (1.25,0,-1);
\draw (-.25,1,-1) -- (1.25,1,-1);
\draw (0,-.25,0) -- (0,1.25,0);
\draw (1,-.25,0) -- (1,1.25,0);
\draw (1,-.25,-1) -- (1,1.25,-1);
\draw (0,-.25,-1) -- (0,1.25,-1);
\draw (0,0,-1.25) -- (0,0,.25);
\draw (0,1,-1.25) -- (0,1,.25);
\draw (1,0,-1.25) -- (1,0,.25);
\draw (1,1,-1.25) -- (1,1,.25);
\draw[yellow,line width=.5mm] (0,0,0) -- (1,0,0);
\draw[yellow,line width=.5mm] (0,0,-1) -- (1,0,-1);
\draw[yellow, line width=.5mm] (0,0,-1) -- (0,0,0);
\draw[yellow, line width=.5mm] (1,0,-1) -- (1,0,0);
\draw[yellow,line width=.5mm] (0,1,0) -- (1,1,0);
\draw[yellow,line width=.5mm] (0,1,-1) -- (1,1,-1);
\draw[yellow, line width=.5mm] (0,1,-1) -- (0,1,0);
\draw[yellow, line width=.5mm] (1,1,-1) -- (1,1,0);
\draw[yellow, line width=.5mm] (1,0,0) -- (1,1,0);
\draw[yellow, line width=.5mm] (1,0,-1) -- (1,1,-1);
\draw[yellow, line width=.5mm] (0,0,-1) -- (0,1,-1);
\draw[yellow, line width=.5mm] (0,0,0) -- (0,1,0);
% \fill[red!60] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0);
\end{tikzpicture}
$
\end{document}

==> tikz/Hnexus.tex <==
\documentclass{standalone}
\usepackage{tikz}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle=-\sum_{i,j}\left(\tilde{J}
\begin{tikzpicture}[baseline=-.72 ex]
\definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (.7,1) rectangle (2.95,-1);
    \draw (1,.6)--(2.8,.6);
    \draw (1,-.6)--(2.8,-.6);
    % \draw[medium-gray,dashed] (1,0)--(2.8,0);
    \draw (1.3,-.9)--(1.3,.9);
    \draw(2.5,-.9)--(2.5,.9);
    % \draw[medium-gray,dashed] (1.9,-.9)--(1.9,.9);
     \node[] at (1,-.8) {${\scriptscriptstyle (i,j)}$};
    \filldraw[fill=black, draw=black] (1.9,0) circle (.07cm) node[anchor= south west] {$\widetilde{\Z}$};
    \node[] at (3.5,0) {$+~\tilde{h}$};
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (.7+3.25,1) rectangle (2.95+3.25,-1.2);
    % \draw[medium-gray,dashed] (1+3.25,.6)--(2.8+3.25,.6);
    % \draw[medium-gray,dashed] (1+3.25,-.6)--(2.8+3.25,-.6);
    \draw (1+3.25,0)--(2.8+3.25,0);
    % \draw[medium-gray,dashed] (1.3+3.25,-.9)--(1.3+3.25,.9);
    % \draw[medium-gray,dashed] (2.5+3.25,-.9)--(2.5+3.25,.9);
    \draw (1.9+3.25,-.9)--(1.9+3.25,.9);
     \node[] at (1.6+3.25,-.2) {${\scriptscriptstyle (i,j)}$};
      \filldraw[fill=black, draw=black] (2.5+3.25,.6) circle (.07cm) node[anchor= north east] {$\widetilde{\X}$};
        \filldraw[fill=black, draw=black] (2.5+3.25,-.6) circle (.07cm) node[anchor= north east] {$\widetilde{\X}$};
        \filldraw[fill=black, draw=black] (1.3+3.25,-.6) circle (.07cm) node[anchor= north east] {$\widetilde{\X}$};
          \filldraw[fill=black, draw=black] (1.3+3.25,.6) circle (.07cm) node[anchor= north east] {$\widetilde{\X}$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/KWIQ.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle= -\sum_{i,j}\left(J
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2-.6,-.75)--(5.15-.2-.6,.75);
    \draw (5.15-.2+.6,-.75)--(5.15-.2+.6,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
     \filldraw[fill=black, draw=black] (5.15-.2+.6,-.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2+.6,.6) circle (.07cm) ;
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2+.6,0) {$Z$};
       \filldraw[fill=black, draw=black] (5.15-.2-.6,-.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2-.6,.6) circle (.07cm) ;
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2-.6,0) {$Z$};
      \node[] at (4.75,-.25) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+h
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
     \filldraw[fill=black, draw=black] (5.15-.2,-.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2,.6) circle (.07cm) ;
     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,0) {$X$};
      \node[] at (4.57,-.27) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+J
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,-.6)--(5.9-.2,-.6);
    \draw (4.4-.2,.6)--(5.9-.2,.6);
     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,0) {$X$};
      \node[] at (4.65,-.45) {${\scriptscriptstyle (i,j)}$};
      \filldraw[fill=black, draw=black] (5.15-.2,.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2,-.6) circle (.07cm);
\end{tikzpicture}
+h
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,-.6) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,.6) {$Z$};
      \filldraw[fill=black, draw=black] (5.15-.2,0) circle (.07cm);
      \node[] at (4.65,-.2) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+K_X
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,-.6) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,.6) {$Z$};
      \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,0) {$X$};
      \node[] at (4.57,-.27) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/KWIQGS.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=.9]
\definecolor{light-gray}{gray}{.6}
\draw[step=1cm] (-.25,.25) grid (2.25,2.75);
\foreach \x in {0,1,2}
\foreach \y in {1,2}
{
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.4cm] at (\x,\y) {};
}
\foreach \x in {0,1,2}
\foreach \y in {0,1,2}
{
    \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.4cm] at (\x,\y+.5) {};
}
\node at (0,.5) {$\downarrow$};
\node at (0,.98) {$\leftarrow$};
\node at (0,1.5) {$\uparrow$};
\node at (0,1.98) {$\leftarrow$};
\node at (1,.5) {$\downarrow$};
\node at (1,.98) {$\rightarrow$};
\node at (1,1.5) {$\downarrow$};
\node at (1,1.98) {$\leftarrow$};
\node at (2,.98) {$\rightarrow$};
\node at (2,1.98) {$\rightarrow$};
\node at (2,0.5) {$\uparrow$};
\node at (2,1.5) {$\uparrow$};
\node at (0,2.5) {$\downarrow$};
\node at (1,2.5) {$\uparrow$};
\node at (2,2.5) {$\uparrow$};
\end{tikzpicture}
\end{document}

==> tikz/KWKWIQ.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle= -\sum_{i,j}\left(J
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2-.6,-.75)--(5.15-.2-.6,.75);
    \draw (5.15-.2+.6,-.75)--(5.15-.2+.6,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
    \filldraw[fill=black, draw=black] (5.15-.2+.6,-.6) circle (.07cm);
    \filldraw[fill=black, draw=black] (5.15-.2+.6,.6) circle (.07cm) ;
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,0) {$X$};
    \filldraw[fill=black, draw=black] (5.15-.2-.6,-.6) circle (.07cm);
    \filldraw[fill=black, draw=black] (5.15-.2-.6,.6) circle (.07cm) ;
    \node[] at (4.6,-.25) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+h
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
     \filldraw[fill=black, draw=black] (5.15-.2,-.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2,.6) circle (.07cm) ;
     \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2-.6,0) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2+.6,0) {$Z$};
      \node[] at (4.7,-.25) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+J
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,-.6)--(5.9-.2,-.6);
    \draw (4.4-.2,.6)--(5.9-.2,.6);
     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,0) {$X$};
      \node[] at (4.7,-.47) {${\scriptscriptstyle (i,j)}$};
      \filldraw[fill=black, draw=black] (5.15-.2-.6,.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2-.6,-.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2+.6,.6) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2+.6,-.6) circle (.07cm);
\end{tikzpicture}
+h
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,-.6) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,.6) {$Z$};
      \filldraw[fill=black, draw=black] (5.15-.2-.6,0) circle (.07cm);
      \filldraw[fill=black, draw=black] (5.15-.2+.6,0) circle (.07cm);
      \node[] at (4.7,-.16) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
+K_X
\begin{tikzpicture}[baseline=-.65ex]
\definecolor{light-gray}{gray}{.95}
    \draw[fill=light-gray,draw=light-gray, rounded corners=5pt] (4.25-.2,.85) rectangle (6.05-.2,-.85);
    \draw (5.15-.2,-.75)--(5.15-.2,.75);
    \draw (4.4-.2,0)--(5.9-.2,0);
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,-.6) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2,.6) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2-.6,0) {$Z$};
      \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (5.15-.2+.6,0) {$Z$};
      \node[] at (4.7,-.25) {${\scriptscriptstyle (i,j)}$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/KWKWIQGS.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.6}
\draw[step=1cm] (-.25,-.25) grid (4.25,4.25);
\foreach \x in {0,1,2,3}
\foreach \y in {0,1,2,3}
{
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.4cm] at (\x+.5,\y+.5) {};
}
\draw[blue,line width=.3mm] (0,0) -- (0,1);%
\draw[blue,line width=.3mm] (0,1) -- (0,2);%
\draw[blue,line width=.3mm] (0,2) -- (1,2);%
\draw[blue,line width=.3mm] (1,2) -- (1,1);%
\draw[blue,line width=.3mm] (1,1) -- (1,0);%
\draw[blue,line width=.3mm] (1,0) -- (0,0);%
\draw[blue,line width=.3mm] (1,2) -- (1,3);%
\draw[blue,line width=.3mm] (1,3) -- (2,3);%
\draw[blue,line width=.3mm] (2,3) -- (2,2);%
\draw[blue,line width=.3mm] (2,2) -- (1,2);%
\draw[blue,line width=.3mm] (2,0) -- (3,0);%
\draw[blue,line width=.3mm] (3,0) -- (4,0);%
\draw[blue,line width=.3mm] (4,0) -- (4,1);%
\draw[blue,line width=.3mm] (4,1) -- (3,1);%
\draw[blue,line width=.3mm] (3,1) -- (2,1);%
\draw[blue,line width=.3mm] (2,1) -- (2,0);%
\draw[blue,line width=.3mm] (3,3) -- (4,3);%
\draw[blue,line width=.3mm] (4,3) -- (4,4);%
\draw[blue,line width=.3mm] (4,4) -- (3,4);%
\draw[blue,line width=.3mm] (3,4) -- (3,3);%
\node at (0,.5) {$\scriptstyle \downarrow$};
\node at (0,1.5) {$\scriptstyle \downarrow$};
\node at (0,2.5) {$\scriptstyle \uparrow$};
\node at (0,3.5) {$\scriptstyle \uparrow$};
\node at (1,.5) {$\scriptstyle \downarrow$};
\node at (1,1.5) {$\scriptstyle \downarrow$};
\node at (1,2.5) {$\scriptstyle \downarrow$};
\node at (1,3.5) {$\scriptstyle \uparrow$};
\node at (2,.5) {$\scriptstyle \downarrow$};
\node at (2,1.5) {$\scriptstyle \uparrow$};
\node at (2,2.5) {$\scriptstyle \downarrow$};
\node at (2,3.5) {$\scriptstyle \uparrow$};
\node at (3,.5) {$\scriptstyle \uparrow$};
\node at (3,1.5) {$\scriptstyle \uparrow$};
\node at (3,2.5) {$\scriptstyle \uparrow$};
\node at (3,3.5) {$\scriptstyle \downarrow$};
\node at (4,.5) {$\scriptstyle \downarrow$};
\node at (4,1.5) {$\scriptstyle \uparrow$};
\node at (4,2.5) {$\scriptstyle \uparrow$};
\node at (4,3.5) {$\scriptstyle \downarrow$};
%
\node at (.5,0) {$\scriptstyle \downarrow$};
\node at (.5,1) {$\scriptstyle \uparrow$};
\node at (.5,2) {$\scriptstyle \downarrow$};
\node at (.5,3) {$\scriptstyle \uparrow$};
\node at (.5,4) {$\scriptstyle \uparrow$};
\node at (1.5,0) {$\scriptstyle \uparrow$};
\node at (1.5,1) {$\scriptstyle \uparrow$};
\node at (1.5,2) {$\scriptstyle \downarrow$};
\node at (1.5,3) {$\scriptstyle \downarrow$};
\node at (1.5,4) {$\scriptstyle \uparrow$};
\node at (2.5,0) {$\scriptstyle \downarrow$};
\node at (2.5,1) {$\scriptstyle \downarrow$};
\node at (2.5,2) {$\scriptstyle \uparrow$};
\node at (2.5,3) {$\scriptstyle \uparrow$};
\node at (2.5,4) {$\scriptstyle \uparrow$};
\node at (3.5,0) {$\scriptstyle \downarrow$};
\node at (3.5,1) {$\scriptstyle \downarrow$};
\node at (3.5,2) {$\scriptstyle \uparrow$};
\node at (3.5,3) {$\scriptstyle \downarrow$};
\node at (3.5,4) {$\scriptstyle \downarrow$};
\node at (.5,.48) {$\rightarrow$};
\node at (.5,1.48) {$\rightarrow$};
\node at (1.5,2.48) {$\rightarrow$};
\node at (2.5,.48) {$\rightarrow$};
\node at (3.5,.48) {$\rightarrow$};
\node at (3.5,3.48) {$\rightarrow$};
\node at (1.5,.48) {$\leftarrow$};
\node at (1.5,1.48) {$\leftarrow$};
\node at (2.5,1.48) {$\leftarrow$};
\node at (3.5,1.48) {$\leftarrow$};
\node at (2.5,2.48) {$\leftarrow$};
\node at (3.5,2.48) {$\leftarrow$};
\node at (2.5,3.48) {$\leftarrow$};
\node at (1.5,3.48) {$\leftarrow$};
\node at (.5,3.48) {$\leftarrow$};
\node at (.5,2.48) {$\leftarrow$};
\end{tikzpicture}
\end{document}

==> tikz/Sec3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{mathrsfs}
\usetikzlibrary{arrows.meta, positioning, quotes}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,intersections}
\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1em, text width = 3em,align=center,semithick}}
\tikzset{edge/.style = {->,> = latex',semithick}}
\node[vertex] (IQ) at  (0,0) {};
\draw[step=.13cm,red] (-0.33,-0.33) grid (.33,.33);
\draw[step=.13cm] (-0.33,2.5+-0.33) grid (.33,2.5+.33);
\draw[step=.13cm] (-0.33,5+-0.33) grid (.33,5+.33);
\draw[step=.13cm] (-0.33,-2.5+-0.33) grid (.33,-2.5+.33);
\node[vertex] (PIM) at (4,0) {${^2}H_{\mathbb{Z}_2}^{(0,1)}$};
\node[vertex] (IQrows) at (0,2.5) {};
\node[vertex] (QC) at (4,2.5) {$H_{\mathrm{QC}}$};
\node[vertex] (IQrowscolumns) at (0,5) {};
\node[vertex] (nexus) at (4,5) {$H_{\mathrm{nexus}}$};
\node[vertex] (TFIM) at (-4,0) {${^2}H_{\mathbb{Z}_2}^{(0)}$};
\node[vertex] (LGT) at (-4,-2.5) {${^2}H_{\mathbb{Z}_2}^{(1)}$};
\node[vertex] (GIQ) at (0,-2.5) {};
\draw[edge] (TFIM.280) to [" $\mathbb{Z}_2$"] (LGT.80);
\draw[edge] (LGT.100) to [" $\mathbb{Z}_2^{(1)}$"] (TFIM.260);
\draw[edge] (IQ.100) to [" $\mathbb{Z}^{(0,1)}_2(\mathscr{F}_{\mathrm{rows}})$"] (IQrows.260);
\draw[edge] (IQrows.280) to  (IQ.80);
\draw[edge] (IQrows.100) to [" $\mathbb{Z}^{(0,1)}_2(\mathscr{F}_{\mathrm{columns}})$"] (IQrowscolumns.260);
\draw[edge] (IQrowscolumns.280) to (IQrows.80); 
\draw[edge] (PIM.100) to [" $\mathbb{Z}^{(0,1)}_2(\mathscr{F}_{\mathrm{rows}})$"] (QC.260);
\draw[edge] (QC.280) to  (PIM.80);
\draw[edge] (QC.100) to ["$\mathbb{Z}^{(0,1)}_2(\mathscr{F}_{\mathrm{columns}})$"] (nexus.260);
\draw[edge] (nexus.280) to (QC.80); 
\draw[edge] (IQ.280) to ["$\mathbb{Z}_2$"] (GIQ.80);
\draw[edge] (GIQ.100) to ["$\mathbb{Z}_2^{(1)}$"] (IQ.260);
\draw[edge] (IQ.0) to ["$\substack{K_X\gg 1\\ K_Z=0}$"] (PIM.180);
\draw[edge] (IQrows.0) to ["$\substack{K_X\gg 1\\  K_Z=0}$"] (QC.180);
\draw[edge] (IQrowscolumns.0) to ["$\substack{K_X\gg 1\\ K_Z=0}$"] (nexus.180);
\draw[edge] (IQ.180) to ["$\substack{K_Z\gg 1\\ K_X=0}$",swap] (TFIM.0);
\draw[edge] (GIQ.180) to ["$\substack{h\gg J \\ K_X=K_Z=0}$",swap] (LGT.0);
\draw[edge] (GIQ.0) to ["$\substack{J \gg h\\ K_X=K_Z=0}$",swap] (PIM.220);
\end{tikzpicture}
\end{document}

==> tikz/TC.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.6}
\draw[step=1cm] (0,-.25) grid (5.9,5.25);
\draw[yellow,line width=.5mm] (2,-.25)--(2,5.25);
\foreach \x in {0,1,2,3,4,5}
{
    \draw[red,line width =.5mm] (3,\x)--(4,\x);
}
\draw[red, line width=.5mm] (5,1)--(5.9,1);
\node at (6.2,1) {$A_{\tilde{v}}$};
\draw[yellow, line width=.5mm] (5,4)--(5.9,4);
\draw[yellow, line width=.5mm] (5,3)--(5.9,3);
\draw[yellow, line width=.5mm] (5,3)--(5,4);
\node at (6.2,3.45) {$B_{\tilde{p}}$};
\draw[red, line width=.5mm] (0,3)--(0,4);
\node at (-.4,3.5) {$B_{\tilde{p}}$};
\draw[yellow, line width=.5mm] (0,1)--(0,2);
\draw[yellow, line width=.5mm] (0,0)--(0,1);
\draw[yellow, line width=.5mm] (0,1)--(1,1);
\node at (-.4,1) {$A_{\tilde{v}}$};
\node[text width=2cm] at (-1,2.4) {smooth boundary};
\node[text width=2cm] at (7,2.4) {rough boundary};
\node at (1.6,3.5) {$\scriptstyle S_e(\gamma)$};
\node at (3.5,1.7) {$\scriptstyle S_m(\gamma^\ast)$};
\end{tikzpicture}
\end{document}

==> tikz/VHCDWVdagger.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
= -J\left(\sum_{e||\mathrm{y}}
  \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (-.3,1.3/2+.2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (-.3,-1.3/2+.2);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2,0) {$\Z$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture}
    +\sum_{e||\mathrm{x}}
   \begin{tikzpicture}[baseline=-4.87ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,-.3);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,-.3);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (0,-1.3/2) {$\Z$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture} \right)
-h\sum_v\left(
    \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \draw[dashed,medium-gray] (-1,.2) -- (1,.2);
    \draw[dashed,medium-gray] (.2,-1)--(.2,1);
%   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\X$};
    % \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$\X$};
    \filldraw[fill=white, draw=black] (0,.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (0,-.68) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-.68,0) {$\X$};
    \filldraw[fill=black, draw=black] (.2,-.2) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-.2,.2) {$\X$};
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \draw[dashed,medium-gray] (-1,.2) -- (1,.2);
    \draw[dashed,medium-gray] (.2,-1)--(.2,1);
%   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\X$};
    % \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$\X$};
    \filldraw[fill=white, draw=black] (.68,0) circle (.07cm);
    \filldraw[fill=white, draw=black] (-.68,0) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$\X$};
    \filldraw[fill=black, draw=black] (-.2,.2) circle (.07cm);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (.2,-.2) {$\X$};
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/VHCVdagger.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
=-\sum_v\left( K_X
    \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \draw[dashed,medium-gray] (-1,.2) -- (1,.2);
    \draw[dashed,medium-gray] (.2,-1)--(.2,1);
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-.68,0) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-.2,.2) {$\X$};
    \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (+.2,-.2) {$\X$};
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}
+K_Z
    \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
    \draw (-1,0) -- (1,0);
    \draw (0,-1) -- (0,1);
    \draw[dashed,medium-gray] (-1,.2) -- (1,.2);
    \draw[dashed,medium-gray] (.2,-1)--(.2,1);
%   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$X$};
    % \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$X$};
    \filldraw[fill=white, draw=black] (0,.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (0,-.68) circle (.07cm);
    \filldraw[fill=white, draw=black] (.68,0) circle (.07cm);
    \filldraw[fill=white, draw=black] (-.68,0) circle (.07cm);
    \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-.2,.2) {$\Z$};
    \node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (+.2,-.2) {$\Z$};
    \node at (-.2,-.2) {$ v$};
\end{tikzpicture}
\right)
$
\end{document}

==> tikz/VHgaugeVdagger.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle
= -U\left(\sum_{e||\mathrm{y}}
  \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (-.3,1.3/2+.2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (-.3,-1.3/2+.2);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2,0) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture}
    +\sum_{e||\mathrm{x}}
   \begin{tikzpicture}[baseline=-4.87ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,-.3);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,-.3);
\node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-1.3/2) {$\X$};
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \end{tikzpicture} 
    \right)
    -t\sum_p
    \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
\draw (-1,1.3/2) -- (1,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (1,1.3/2+.2);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,1) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,1);
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (0,1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (0,-1.3/2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (1.3/2,0) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2,0) {$\Z$};
%
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2-.2,1.3/2+.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2+.2,1.3/2-.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (1.3/2-.2,1.3/2+.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (1.3/2+.2,1.3/2-.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2-.2,-1.3/2+.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (-1.3/2+.2,-1.3/2-.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (1.3/2-.2,-1.3/2+.2) {$\Z$};
\node[draw,fill=yellow,circle,inner sep=0pt, minimum size=.42cm] at (1.3/2+.2,-1.3/2-.2) {$\Z$};
\node at (0,0) {$p$};
    \end{tikzpicture}
%     -\Delta\sum_v
%     \begin{tikzpicture}[baseline=-.65ex]
%     \definecolor{light-gray}{gray}{.95}
% \definecolor{medium-gray}{gray}{.6}
% \filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (1.1,-1.1);
%     \draw (-1,0) -- (1,0);
%     \draw (0,-1) -- (0,1);
%     \draw[dashed,medium-gray] (-1,.2) -- (1,.2);
%     \draw[dashed,medium-gray] (.2,-1)--(.2,1);
% %   \node[draw,fill=red,circle,inner sep=0pt, minimum size=.23cm] at (0,.68) {$\X$};
%     % \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (0,-.68) {$\X$};
%     \filldraw[fill=white, draw=black] (0,.68) circle (.07cm);
%     \filldraw[fill=white, draw=black] (0,-.68) circle (.07cm);
%     \filldraw[fill=white, draw=black] (.68,0) circle (.07cm);
%     \filldraw[fill=white, draw=black] (-.68,0) circle (.07cm);
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (-.2,.2) {$\X$};
%     \node[draw,fill=red,circle,inner sep=0pt, minimum size=.42cm] at (+.2,-.2) {$\X$};
%     \node at (-.2,-.2) {$ v$};
% \end{tikzpicture}
$
\end{document}

==> tikz/boundarycircuit.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning, quotes}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,intersections}
\usetikzlibrary{decorations.pathmorphing}
% \usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=rectangle,rounded corners,draw,minimum size=1.5em, text width = 12em,align=center,semithick}}
\tikzset{edge/.style = {->,> = latex',semithick}}
% vertices
\node[vertex] (1) at  (0,0) {$\widetilde{H}_{\mathrm{GTL}}$ (equation \eqref{preHGTL}) \\ Gauged toric code layers};
\node[vertex] (2) at  (8,0) {$\widetilde{H}_{\mathrm{GIQ}}$ (equation \eqref{pregaugedisingquilt}) \\ Gauged Ising quilt};
\node[vertex] (3) at  (0,-2.5) {$H_{\mathrm{GTL}}$ (equation \eqref{HGTL}) \\ Gauged toric code layers \\ (with Gauss' law)};
\node[vertex] (4) at  (8,-2.5) {$H_{\mathrm{GIQ}}$ (equation \eqref{giq}) \\ Gauged Ising quilt \\ (with Gauss' law)};
\node[vertex] (5) at  (0,-4.5) {$H_{\mathrm{XC}}$ (equation \eqref{XCube}) \\ X--cube model};
\node[vertex] (6) at  (8,-4.5) {$H_{\mathrm{PIM}}$ (equation \eqref{pim}) \\ Plaquette Ising model};
\node[vertex] (7) at  (0,2) {$H_{\mathrm{DTL}}$ (equation \eqref{DTCL})\\Decoupled toric code layers};
\node[vertex] (8) at  (8,2) {$H_{\mathrm{DW}}$ (equation \eqref{decoupledwires})\\ Decoupled TFIM wires};
\draw[edge] (1.000) to ["boundary"] (2.180);
\draw[edge] (3.000) to ["boundary"] (4.180);
\draw[edge] (5.000) to ["boundary"] (6.180);
\draw[edge] (7.000) to ["boundary"] (8.180);
\draw[edge] (1.270) to ["$\substack{V ~ \mathrm{(equation \eqref{GTLcircuit})},\\\Delta\to\infty~ \text{(Gauss' law)}}$"] (3.090);
\draw[edge] (2.270) to ["$\substack{V ~ \mathrm{(equation \eqref{unitarycircuit})},\\\Delta\to\infty~ \text{(Gauss' law)}}$"] (4.090);
\draw[edge] (3.270) to ["$J\to\infty$"] (5.090);
\draw[edge] (4.270) to ["$J\to\infty$"] (6.090);
\draw[edge] (7.270) to ["$\substack{\text{Gauge 1--form group } G^{(1)}\\ \text{(equation \eqref{G1lineops})}}$"] (1.090);
\draw[edge] (8.270) to ["$\substack{\text{Gauge 0--form group } G^{(0)}\\ \text{(equation \eqref{0formsubgroup})}}$"] (2.090);
\end{tikzpicture}
\end{document}

==> tikz/diagonaloneform.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
 \draw[thick,->] (-3,.5-1,0-1) -- (-3,1.5-1,0-1);
\node[] at (-1.2-.2,.8-1) {$y$};
\draw[thick,->] (-3,0.5-1,0-1) -- (-3,0.5-1,1-1);
\node[] at (-1.7-.7,1.3-.5) {$z$};
\draw[thick,->] (-3,0.5-1,0-1) -- (-2,0.5-1,0-1);
\node[] at (-2.5-.2,.4-1) {$x$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
% \draw [ball color=white,very thin] (0,0,0) circle (6) ;
%  \foreach \x in {-3,...,3}
% {
% % \filldraw[yellow!60,draw=black,opacity=.6] (\x*2,-6,-6) -- (\x*2,6,-6)  -- (\x*2,6,6) --(\x*2,-6,6) -- (\x*2,-6,-6);
% \draw[very thick, black] (\x*2, 0, 0) [x={(0,0,1)}] circle (sqrt(36-4*\x*\x););
% % \draw[] (-6,\x*2,-6) -- (6,\x*2,-6)  -- (6,\x*2,6) --(-6,\x*2,6) -- (-6,\x*2,-6);
% % \draw[] (-6,-6,\x*2) -- (6,-6,\x*2)  -- (6,6,\x*2) --(-6,6,\x*2) -- (-6,-6,\x*2);
% }
 \def\phi{10};
 \draw[thick] (0, 0) circle (1);
 \shade[ball color = red!80, opacity = 0.6] (0,0) circle (1);
\foreach \latitude in {-80, -70,..., 80} {
\pgfmathsetmacro\verticaloffset{cos(\phi)*sin(\latitude)};
\pgfmathsetmacro\radius{cos(\latitude)};
\tikzset{xyplane/.estyle={cm={1, 0, 0, cos(90 + \phi), (0, \verticaloffset)}}}
\draw [xyplane,thick] (\radius,0) arc (0:180:\radius);
 \draw [xyplane, dashed,thick] (\radius,0) arc (360:180:\radius);
 }
\end{tikzpicture}
\end{document}

==> tikz/gaugingdiagonaloneform.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{mathrsfs}
\usetikzlibrary{intersections}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\draw[->,very thick] (0,0) -- (5,0);
\draw[very thick] (2.5,0) -- (2.5,2);
\node[] at (0,2.5) {Decoupled gauge theory layers: ${^\mathrm{2}}H_{\mathbb{Z}_2}^{(1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})$};
\node[] at (5.5,0) {$t/U$};
\node[] at (.5,1) [text width=4cm,align=center]{ $\mathbb{Z}_2^{(1,1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})$ \\ subsystem symmetry \\ preserving phase};
\node[] at (4.5,1) [text width=4cm,align=center]{$\mathbb{Z}_2^{(1,1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})$ \\ subsystem symmetry\\ breaking phase};
\draw[->,very thick] (2.5,-.3) to (2.5,-1);
\node[] at (3.8,-.65) {gauging ${^\mathrm{D}}\mathbb{Z}_2^{(1)}$};
%
%
\draw[->,very thick] (0,0-4.0) -- (5,0-4.0);
\draw[very thick] (2.5,0-4.0) -- (2.5,2-4.0);
\node[] at (0,2.5-4.0) {Gauged layers: ${^\mathrm{2}}H_{\mathbb{Z}_2}^{(1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(1)}$};
\node[] at (5.5,-4.0) {$t/U$};
\node[] at (-.9,1.3-4.0) [text width=6.5cm,align=center]{ $\mathbb{Z}_2^{(1,1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(1)}$ preserved \\ 
${^\mathrm{D}}\widehat{\mathbb{Z}}_2^{(1)}$ broken \\ ((3+1)D toric code phase)};
\node[] at (5.6,1.3-4.0) [text width=6cm,align=center]{$\mathbb{Z}_2^{(1,1)}(\mathscr{F}^\parallel_{\mathrm{xy}},\mathscr{F}^\parallel_{\mathrm{yz}},\mathscr{F}^\parallel_{\mathrm{xz}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(1)}$ broken\\  ${^\mathrm{D}}\widehat{\mathbb{Z}}_2^{(1)}$ preserved \\ (X-cube phase)};
\end{tikzpicture}
\end{document}

==> tikz/gaugingdiagonalzeroformphasediagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{mathrsfs}
\usetikzlibrary{intersections}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\draw[->,very thick] (0,0) -- (5,0);
\draw[very thick] (2.5,0) -- (2.5,2);
\node[] at (0,2.5) {Ising quilt $(K_X=K_Z=0$ decoupled wires): ${^\mathrm{1}}H_{\mathbb{Z}_2}^{(0)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})$};
\node[] at (5.5,0) {$J/h$};
\node[] at (.5,1) [text width=4cm,align=center]{ $\mathbb{Z}_2^{(0,1)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})$ \\ subsystem symmetry \\ preserving phase};
\node[] at (4.5,1) [text width=4cm,align=center]{$\mathbb{Z}_2^{(0,1)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})$ \\ subsystem symmetry\\ breaking phase};
\draw[->,very thick] (2.5,-.3) to (2.5,-1);
\node[] at (3.8,-.65) {gauging ${^\mathrm{D}}\mathbb{Z}_2^{(0)}$};
%
%
\draw[->,very thick] (0,0-4.0) -- (5,0-4.0);
\draw[very thick] (2.5,0-4.0) -- (2.5,2-4.0);
\node[] at (0,2.5-4.0) {Gauged Ising quilt $(K_X=K_Z=0$): ${^\mathrm{1}}H_{\mathbb{Z}_2}^{(0)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(0)}$};
\node[] at (5.5,-4.0) {$J/h$};
\node[] at (-.5,1.3-4.0) [text width=6cm,align=center]{ $\mathbb{Z}_2^{(0,1)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(0)}$ preserved \\ 
${^\mathrm{D}}\widehat{\mathbb{Z}}_2^{(1)}$ broken \\ (toric code phase)};
\node[] at (5.25,1.3-4.0) [text width=6cm,align=center]{$\mathbb{Z}_2^{(0,1)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}})\Big/{^\mathrm{D}}\mathbb{Z}_2^{(0)}$ broken\\  ${^\mathrm{D}}\widehat{\mathbb{Z}}_2^{(1)}$ preserved \\ (PIM phase)};
\end{tikzpicture}
\end{document}

==> tikz/gaugingplanarzeroformwiresdiagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{mathrsfs}
\usetikzlibrary{intersections}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\draw[->,very thick] (0,0) -- (5,0);
\draw[very thick] (2.5,0) -- (2.5,2);
\node[] at (0,2.5) {Ising grid $(K_X=K_Z=0$ decoupled wires): ${^\mathrm{1}}H_{\mathbb{Z}_2}^{(0)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})$};
\node[] at (5.5,0) {$J/h$};
\node[] at (.5,1) [text width=4cm,align=center]{ $\mathbb{Z}_2^{(0,2)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})$ \\ subsystem symmetry \\ preserving phase};
\node[] at (4.5,1) [text width=4cm,align=center]{$\mathbb{Z}_2^{(0,2)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})$ \\ subsystem symmetry\\ breaking phase};
\draw[->,very thick] (2.5,-.3) to (2.5,-1);
\node[] at (4.75,-.65) {gauging $\mathscr{H}$};
%
%
\draw[->,very thick] (0,0-4.0) -- (5,0-4.0);
\draw[very thick] (2.5,0-4.0) -- (2.5,2-4.0);
\node[] at (.65,2.5-4.0) {Gauged Ising grid $(K_X=K_Z=0$): ${^\mathrm{1}}H_{\mathbb{Z}_2}^{(0)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})\Big/\mathscr{H}$};
\node[] at (5.5,-4.0) {$J/h$};
\node[] at (-1,1.3-4.0) [text width=6cm,align=center]{ $\mathbb{Z}_2^{(0,2)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})\Big/\mathscr{H}$ preserved \\ 
$\widehat{\mathscr{H}}$ broken \\ (X-cube phase)};
\node[] at (5.7,1.3-4.0) [text width=6cm,align=center]{$\mathbb{Z}_2^{(0,2)}(\mathscr{F}^\parallel_{\mathrm{x}},\mathscr{F}^\parallel_{\mathrm{y}},\mathscr{F}^\parallel_{\mathrm{z}})\Big/\mathscr{H}$ broken\\  $\widehat{\mathscr{H}}$ preserved \\ (CIM phase)};
\end{tikzpicture}
\end{document}

==> tikz/kstring.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{snakes}
\begin{document}
\begin{tikzpicture}[scale=1.2]
\definecolor{light-gray}{gray}{.6}
\filldraw[fill=RedOrange!30,draw=RedOrange] (1.2,4*1.2) rectangle (2*1.2,3*1.2);
\filldraw[fill=RedOrange!30,draw=RedOrange] (1.2,2*1.2) rectangle (2*1.2,1*1.2);
\filldraw[fill=RedOrange!30,draw=RedOrange] (1.2*4,4*1.2) rectangle (5*1.2,3*1.2);
\filldraw[fill=RedOrange!30,draw=RedOrange] (1.2*4,2*1.2) rectangle (5*1.2,1*1.2);
\draw[step=1.2cm] (0.1,0.1) grid (7.1,7.1);
\foreach \y in {1,2,3,4,5}
    \draw[light-gray,dashed] (.1,\y*1.2+.25) -- (7.1,\y*1.2+.25);
\foreach \x in {1,2,3,4,5}
    \draw[light-gray,dashed] (\x*1.2+.25,.1) -- (\x*1.2+.25,7.1);
\foreach \x in {1,2,3,4,5}
\foreach \y in {1,2,3,4,5}
{
    \filldraw[fill=black, draw=black] (\x*1.2-.25,\y*1.2+.25) circle (.07cm);
    \filldraw[fill=black, draw=black] (\x*1.2+.25,\y*1.2-.25) circle (.07cm);
}
\draw[->] (6.8,.3) -- (7.3,.3) node[anchor= north] {${\scriptstyle i}$};
\draw[->] (6.8,.3) -- (6.8,.8) node[anchor= east] {${\scriptstyle j}$};
\draw[very thick,RedOrange,snake=coil,segment amplitude=.4mm, segment length=1.2mm] (.6,4*1.2+.6) rectangle (.6+2.4,5*1.2+.6);
\draw[very thick,RedOrange,snake=coil,segment amplitude=.4mm, segment length=1.2mm] (.6+1.2,3*1.2+.6) -- (.6+1.2*4,3*1.2+.6);
\draw[very thick,RedOrange,snake=coil,segment amplitude=.4mm, segment length=1.2mm] (.6+1.2,1*1.2+.6) -- (.6+1.2*4,1*1.2+.6);
\foreach \x in {1,2}
\foreach \y in {5}
{
 \node[draw,fill=red!70,circle,inner sep=0pt, minimum size=.45cm] at (\x*1.2-.25,\y*1.2+.25) {$\X$};
 \node[draw,fill=red!70,circle,inner sep=0pt, minimum size=.45cm] at (\x*1.2+.25,\y*1.2-.25) {$\X$};
}
\foreach \x in {2,3,4}
\foreach \y in {2,3}
{
 \node[draw,fill=red!70,circle,inner sep=0pt, minimum size=.45cm] at (\x*1.2+.25,\y*1.2-.25) {$\X$};
}
\end{tikzpicture}
\end{document}

==> tikz/localunitary.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\usetikzlibrary{shapes.misc}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\begin{document}
$\displaystyle
= \prod_{i,j}
\begin{tikzpicture}[baseline=-4.87ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (1,-1.3/2+.2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,-.3);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\draw[medium-gray,dashed] (1.3/2+.2,-1) -- (1.3/2+.2,-.3);
\filldraw[fill=black, draw=black] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
\filldraw[fill=black, draw=black] (1.3/2+.2,-1.3/2-.2) circle (.07cm);
\draw[purple] (0,-1.3/2) .. controls (.2,-.2) and (.3,-.2) .. (1.3/2-.2,-1.3/2+.2);
  \draw[purple] (0,-1.3/2) .. controls (-.5,-.2) and (-.6,-.2) .. (-1.3/2-.2,-1.3/2+.2);
  \node at (-.88,-.78) {${\scriptscriptstyle (i,j)}$};
  \filldraw[fill=white, draw=white] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
\filldraw[fill=white, draw=white] (1.3/2-.2,-1.3/2+.2) circle (.07cm);
  \draw[purple] (1.3/2-.2,-1.3/2+.2) circle (2pt);
\draw (1.3/2-.2,-1.3/2+.2) node[cross=2pt,rotate=45,purple]{};
\draw[purple] (-1.3/2-.2,-1.3/2+.2) circle (2pt);
\draw (-1.3/2-.2,-1.3/2+.2) node[cross=2pt,rotate=45,purple]{};
\filldraw[fill=purple, draw=purple] (0,-1.3/2) circle (.07cm);
    \end{tikzpicture} \times
    \hspace{-.05in}
  \begin{tikzpicture}[baseline=-.65ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,1.1) rectangle (-.2,-1.1);
\draw (-1,1.3/2) -- (-.3,1.3/2);
\draw[medium-gray,dashed] (-1,1.3/2+.2) -- (-.3,1.3/2+.2);
\draw (-1,-1.3/2) -- (-.3,-1.3/2);
\draw[medium-gray,dashed] (-1,-1.3/2+.2) -- (-.3,-1.3/2+.2);
\draw[medium-gray,dashed] (-1.3/2+.2,-1) -- (-1.3/2+.2,1);
\draw (-1.3/2,1) -- (-1.3/2,-1);
\filldraw[fill=black, draw=black] (-1.3/2-.2,1.3/2+.2) circle (.07cm);
\filldraw[fill=black, draw=black] (-1.3/2-.2,-1.3/2+.2) circle (.07cm);
 \draw[purple] (-1.3/2,0) .. controls (-.2,.2) and (-.2,.3) .. (-1.3/2+.2,1.3/2-.2);
  \draw[purple] (-1.3/2,0) .. controls (-.2,-.5) and (-.2,-.6) .. (-1.3/2+.2,-1.3/2-.2);
    \node at (-.88,-.8) {${\scriptscriptstyle (i,j)}$};
    \filldraw[fill=white, draw=white] (-1.3/2+.2,1.3/2-.2) circle (.07cm);
\filldraw[fill=white, draw=white] (-1.3/2+.2,-1.3/2-.2) circle (.07cm);
    \draw[purple] (-1.3/2+.2,1.3/2-.2) circle (2pt);
\draw[purple] (-1.3/2+.2,1.3/2-.2) node[cross=2pt,rotate=45,purple]{};
\draw[purple] (-1.3/2+.2,-1.3/2-.2) circle (2pt);
\draw[purple] (-1.3/2+.2,-1.3/2-.2) node[cross=2pt,rotate=45,purple]{};
\filldraw[fill=purple, draw=purple] (-1.3/2,0) circle (.07cm);
    \end{tikzpicture}
.$
\end{document}

==> tikz/localunitary2.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\usetikzlibrary{shapes.misc}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\begin{document}
% checked
$\displaystyle
\widetilde{V} = \prod_{i,j}\Big(C_{i,j}\X_{i+\frac12,j}\Big)\Big(C_{i+1,j}\X_{i+\frac12,j}\Big)= \prod_{i,j}
\begin{tikzpicture}[baseline=-4.87ex]
    \definecolor{light-gray}{gray}{.95}
\definecolor{medium-gray}{gray}{.6}
\filldraw[fill=light-gray,rounded corners=5pt,draw=light-gray] (-1.1,-.2) rectangle (1.1,-1.1);
\draw (-1,-1.3/2) -- (1,-1.3/2);
\draw (1.3/2,-.3) -- (1.3/2,-1);
\draw (-1.3/2,-.3) -- (-1.3/2,-1);
\draw[purple] (0,-1.3/2) .. controls (.25,-.2) and (.45,-.2) .. (1.3/2,-1.3/2);
  \draw[purple] (0,-1.3/2) .. controls (-.25,-.2) and (-.45,-.2) .. (-1.3/2,-1.3/2);
  \node at (-.88,-.84) {${\scriptscriptstyle (i,j)}$};
  \filldraw[fill=white, draw=white] (-1.3/2,-1.3/2) circle (.07cm);
\filldraw[fill=white, draw=white] (1.3/2,-1.3/2) circle (.07cm);
  \draw[purple] (1.3/2,-1.3/2) circle (2pt);
\draw (1.3/2,-1.3/2) node[cross=2pt,rotate=45,purple]{};
\draw[purple] (-1.3/2,-1.3/2) circle (2pt);
\draw (-1.3/2,-1.3/2) node[cross=2pt,rotate=45,purple]{};
\filldraw[fill=purple, draw=purple] (0,-1.3/2) circle (.07cm);
    \end{tikzpicture}
.$
\end{document}

==> tikz/psn_gs.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\def\X{\mathbf{X}}
\def\x{\mathrm{x}}
\def\y{\mathrm{y}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
$\displaystyle \propto
\left|
\begin{tikzpicture}[baseline=2.4ex]
\definecolor{light-gray}{gray}{.6}
\draw[step=.3,color=gray] (-.1,-0.1) grid (1,1);
\filldraw[fill=purple, draw=purple] (.3,.3) circle (.07cm);
\end{tikzpicture}\right\rangle
+
\left|
\begin{tikzpicture}[baseline=2.4ex]
\definecolor{light-gray}{gray}{.6}
\draw[step=.3,color=gray] (-.1,-0.1) grid (1,1);
\draw[very thick] (.3,.6) -- (.9,.6);
\filldraw[fill=purple, draw=purple] (.3,.3) circle (.07cm);
\filldraw[fill=red, draw=red] (.3,.6) circle (.07cm);
\filldraw[fill=red, draw=red] (.9,.6) circle (.07cm);
\end{tikzpicture}\right\rangle
+
\left|
\begin{tikzpicture}[baseline=2.4ex]
\definecolor{light-gray}{gray}{.6}
\draw[step=.3,color=gray] (-.1,-0.1) grid (1,1);
\draw[very thick] (.3,.9) -- (.9,.9);
\draw[very thick] (.9,.9) -- (.9,.3);
\draw[very thick] (.9,.3) -- (.6,.3);
\draw[very thick] (.6,.3) -- (.6,.6);
\draw[very thick] (.6,.6) -- (.3,.6);
\draw[very thick] (.3,.6) -- (.3,.9);
\filldraw[fill=purple, draw=purple] (.3,.3) circle (.07cm);
\end{tikzpicture}\right\rangle
+
\left|
\begin{tikzpicture}[baseline=2.4ex]
\definecolor{light-gray}{gray}{.6}
\draw[step=.3,color=gray] (-.1,-0.1) grid (1,1);
\draw[very thick] (.9,.9) -- (.9,0);
\filldraw[fill=purple, draw=purple] (.3,.3) circle (.07cm);
\filldraw[fill=blue, draw=blue] (.9,.9) circle (.07cm);
\filldraw[fill=blue, draw=blue] (.9,0) circle (.07cm);
\end{tikzpicture}\right\rangle
+\cdots$
\end{document}

==> tikz/quilt.tex <==
\documentclass{standalone}
\def\X{\mathbf{X}}
\def\Z{\mathbf{Z}}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{light-gray}{gray}{.6}
\draw[step=1.2cm] (0.1,0.1) grid (7.1,7.1);
\foreach \y in {1,2,3,4,5}
    \draw[light-gray,dashed] (.1,\y*1.2+.25) -- (7.1,\y*1.2+.25);
\foreach \x in {1,2,3,4,5}
    \draw[light-gray,dashed] (\x*1.2+.25,.1) -- (\x*1.2+.25,7.1);
\filldraw[fill=red,draw=red] (2.5,7.1) rectangle (2.8,0.1);
\draw (2.5,7.1) -- (2.5,.1);
\draw (2.8,7.1) -- (2.8,.1);
\filldraw[fill=red,draw=red] (.1,4) rectangle (7.1,3.7);
\draw (.1,4) -- (7.1,4);
\draw (.1,3.7) -- (7.1,3.7);
\foreach \x in {1,2,3,4,5}
\foreach \y in {1,2,3,4,5}
{
    \filldraw[fill=black, draw=black] (\x*1.2-.25,\y*1.2+.25) circle (.07cm);
    \filldraw[fill=black, draw=black] (\x*1.2+.25,\y*1.2-.25) circle (.07cm);
}
\foreach \y in {1,2,3,4,5} 
\node[] at (2.97,\y*1.2-.25) {$\displaystyle \X$};
\foreach \x in {1,2,3,4,5}
\node[] at (\x*1.2-.25,4.2) {$\displaystyle \X$};
\draw[->] (6.8,.3) -- (7.3,.3) node[anchor= north] {${\scriptstyle i}$};
\draw[->] (6.8,.3) -- (6.8,.8) node[anchor= east] {${\scriptstyle j}$};
% \node[] at (3.2,6.9) {$U^{(2)}_i$};
% \node[] at (6.9,4.32) {$U^{(1)}_j$};
\end{tikzpicture}
\end{document}

==> tikz/refinecoarsen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

\foreach \x in {0,...,2}
{
\fill[red!60,draw=black,thick, opacity=.7] (\x*1.0,0,0) -- (\x*1.0,0,-2) -- (\x*1.0,2,-2) -- (\x*1.0,2,0) --(\x*1.0,0,0);
}
\foreach \x in {0,...,2}
{
\foreach \y in {0,...,4}
{
\draw[thick,red!60,opacity=.7] (\x+4.3,0,-\y*.5) -- (\x+4.3,2,-\y*.5);
}
}
\foreach \x in {2,1,0}
{
\fill[red!60,draw=black,thick, opacity=.7] (8.6,0,-\x) -- (10.6,0,-\x) -- (10.6,2,-\x) -- (8.6,2,-\x) --(8.6,0,-\x);
}
\draw[thick,->] (-2,.5,0) -- (-2,1.5,0);
\node[] at (-1.2,.8) {$z$};
\draw[thick,->] (-2,0.5,0) -- (-2,0.5,1);
\node[] at (-1.7,1.3) {$x$};
\draw[thick,->] (-2,0.5,0) -- (-1,0.5,0);
\node[] at (-2.5,.4) {$y$};
\node[] at (1,-.5,0) {$\mathscr{F}^{\parallel }_{\mathrm{xy}}$}; 
\node[] at (5.3,-.5,0) {$\mathscr{F}^{\parallel }_{\mathrm{x}}$}; 
\node[] at (9.6,-.5,0) {$\mathscr{F}^{\perp}_{\mathrm{y}}$}; 
\draw[thick,->] (2.6,1,-1) -- (3.75,1,-1);
\node[] at (3.15,.7,-1) {\small{refine}};
\node[] at (7.45,.7,-1) {\small{coarsen}};
\draw[thick,->] (6.9,1,-1) -- (8,1,-1);
\end{tikzpicture}
    \end{document}

==> tikz/ribbon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}  
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[baseline=-.65ex]
\draw[red,thick] (-.3,3.5,1.5)--(-.3,3.5,4.5);
\draw[red,thick] (-.3,3.5,1.5)--(-.3,1.5,1.5);
\foreach \x in {0,1,2,3,4,5,6}
{
\draw[thick] (0,\x,0) -- (0,\x,6);
\draw[thick] (0,0,\x) -- (0,6,\x);
}
\draw[dashed] (0,3.5,1.5)--(0,3.5,4.5);
\draw[dashed] (0,3.5,1.5)--(0,1.5,1.5);
\draw[red,thick] (.3,3.5,1.5)--(.3,3.5,4.5);
\draw[red,thick] (.3,3.5,1.5)--(.3,1.5,1.5);
\draw[red,thick] (-.3,3.5,1.5)--(.3,3.5,1.5);
\draw[red,thick] (-.3,3.5,4.5)--(.3,3.5,4.5);
\draw[red,thick] (-.3,1.5,1.5)--(.3,1.5,1.5);
\end{tikzpicture}
\end{document}

==> tikz/singlestack.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

% \fill[yellow!60,draw=black, opacity=.5] (-.5,.6,.5) -- (-.5,.6,-2.5) -- (6.5,.6,-2.5) -- (6.5,.6,0.5) --(-.5,.6,0.5);
% \fill[yellow!60,draw=black, opacity=.5] (-.5,-.5,.6) -- (-.5,2.5,.6) -- (6.5,2.5,.6) -- (6.5,-0.5,.6) --(-.5,-0.5,.6);
% \draw[thick,opacity=.5] (0,.6,-2)--(8,.6,-2);
% \draw[thick,opacity=.5] (0,0,-.6)--(8,0,-.6);
\foreach \x in {0,...,8}
{
\fill[red!60,draw=black,thick, opacity=.7] (\x*1.0,0,0) -- (\x*1.0,0,-2) -- (\x*1.0,2,-2) -- (\x*1.0,2,0) --(\x*1.0,0,0);
\foreach \y in {0,...,9}
{
\draw[thick] (\x*1.0,.5,-.2*\y-.1)--(\x*1.0,.7,-.2*\y-.1);
\draw[thick] (\x*1.0,.2*\y+.1,-.5)--(\x*1.0,.2*\y+.1,-.7);
}
}
\draw[thick,->] (-2,.5,0) -- (-2,1.5,0);
\node[] at (-1.2,.8) {$z$};
\draw[thick,->] (-2,0.5,0) -- (-2,0.5,1);
\node[] at (-1.7,1.3) {$x$};
\draw[thick,->] (-2,0.5,0) -- (-1,0.5,0);
\node[] at (-2.5,.4) {$y$};
% \draw[thick,opacity=.5] (0,.6,0)--(8,.6,0);
% \draw[thick,opacity=.5] (0,2,-.6)--(8,2,-.6);
\node[] at (0,3.4,.2) {$U^{\mathrm{y}}_{j+\frac12}$};
\draw[->] (0,3,0) -- (0,2.05,-.6);
\draw[->] (0,3,0) -- (1,2.05,-.6);
\draw[->] (0,3,0) -- (2,2.05,-.6);
\draw[->,dashed] (0,3,0) -- (3,2.05,-.6);
\node[] at (7.6,-1,-.2) {$U^{\mathrm{x}}_{i+\frac12}$};
\draw[->] (7.6,-.65,-.2) -- (7.95,.6,.1);
\draw[->] (7.6,-.65,-.2) -- (7.1,.5,.1);
\draw[->] (7.6,-.65,-.2) -- (6.1,.5,.1);
\draw[->,dashed] (7.6,-.65,-.2) -- (5.1,.5,.1);
% \draw[->] (0,3,0) -- (1,2.05,-.6);
% \draw[->] (0,3,0) -- (2,2.05,-.6);
% \draw[->,dashed] (0,3,0) -- (3,2.05,-.6);
\end{tikzpicture}
    \end{document}

==> tikz/wiredualities.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, quotes}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,intersections}
\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=rectangle,rounded corners,draw,minimum size=1.5em, text width = 12em,align=center,semithick}}
\tikzset{edge/.style = {->,> = latex',semithick}}
% vertices
\node[vertex] (1) at  (0,0) {Decoupled TFIM wires};
\node[vertex] (2) at  (8,0) {Plaquette Ising model};
\node[vertex] (3) at  (0,-2) {Decoupled TFIM wires};
\node[vertex] (4) at  (8,-2) {Quantum compass model};
\node[vertex] (5) at  (0,-4) {Decoupled TFIM wires};
\node[vertex] (6) at  (8,-4) {Nexus Hamiltonian};
%edges
\draw[edge] (1.000) to ["XX coupling"] (2.180);
\draw[edge] (3.000) to ["ZXZ coupling"] (4.180);
\draw[edge] (1.270) to ["Column KW"] (3.090);
\draw[edge] (2.270) to (4.090);
\draw[edge] (3.090) to (1.270);
\draw[edge] (4.090) to ["Column KW",swap] (2.270);
\draw[edge] (3.270) to ["Row KW"] (5.090);
\draw[edge] (4.270) to ["Row KW"] (6.090);
\draw[edge] (6.090) to (4.270);
\draw[edge] (5.090) to (3.270);
\draw[edge] (5.000) to ["ZZZZ coupling"] (6.180);
\end{tikzpicture}
\end{document}
